Improving the Accuracy-Memory Trade-Off of Random Forests Via Leaf-Refinement

Random Forests (RF) are among the state-of-the-art in many machine learning applications. With the ongoing integration of ML models into everyday life, the deployment and continuous application of models becomes more and more an important issue. Hence, small models which offer good predictive performance but use small amounts of memory are required. Ensemble pruning is a standard technique to remove unnecessary classifiers from an ensemble to reduce the overall resource consumption and sometimes even improve the performance of the original ensemble. In this paper, we revisit ensemble pruning in the context of `modernly' trained Random Forests where trees are very large. We show that the improvement effects of pruning diminishes for ensembles of large trees but that pruning has an overall better accuracy-memory trade-off than RF. However, pruning does not offer fine-grained control over this trade-off because it removes entire trees from the ensemble. To further improve the accuracy-memory trade-off we present a simple, yet surprisingly effective algorithm that refines the predictions in the leaf nodes in the forest via stochastic gradient descent. We evaluate our method against 7 state-of-the-art pruning methods and show that our method outperforms the other methods on 11 of 16 datasets with a statistically significant better accuracy-memory trade-off compared to most methods. We conclude our experimental evaluation with a case study showing that our method can be applied in a real-world setting.

==> figures/BaggingClassifier_adult_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  86.26 &  86.25 &  86.16 &  86.31 &  86.08 &  86.44 \\
     & 16.0  &  86.30 &  86.24 &  86.20 &  86.39 &  86.25 &  86.42 \\
     & 32.0  &  86.35 &  86.24 &  86.29 &  86.45 &  86.34 &  86.45 \\
     & 64.0  &  86.41 &  86.33 &  86.39 &  86.42 &  86.35 &  86.47 \\
     & 128.0 &  86.38 &  86.39 &  86.37 &  86.43 &  86.37 &  86.48 \\
128  & 8.0   &  86.26 &  86.20 &  86.25 &  86.35 &  86.22 &  86.34 \\
     & 16.0  &  86.34 &  86.37 &  86.47 &  86.50 &  86.45 &  86.48 \\
     & 32.0  &  86.49 &  86.40 &  86.49 &  86.51 &  86.47 &  86.58 \\
     & 64.0  &  86.52 &  86.44 &  86.56 &  86.51 &  86.51 &  86.57 \\
     & 128.0 &  86.57 &  86.53 &  86.55 &  86.59 &  86.55 &  86.55 \\
256  & 8.0   &  86.22 &  86.12 &  86.28 &  86.43 &  86.20 &  86.26 \\
     & 16.0  &  86.38 &  86.37 &  86.35 &  86.35 &  86.34 &  86.40 \\
     & 32.0  &  86.47 &  86.38 &  86.48 &  86.38 &  86.45 &  86.52 \\
     & 64.0  &  86.59 &  86.55 &  86.55 &  86.46 &  86.45 &  86.54 \\
     & 128.0 &  86.52 &  86.53 &  86.52 &  86.49 &  86.54 &  86.56 \\
512  & 8.0   &  85.80 &  85.82 &  85.94 &  85.94 &  85.94 &  85.92 \\
     & 16.0  &  86.16 &  85.99 &  86.07 &  86.16 &  86.08 &  86.13 \\
     & 32.0  &  86.25 &  86.30 &  86.19 &  86.32 &  86.29 &  86.27 \\
     & 64.0  &  86.32 &  86.37 &  86.35 &  86.43 &  86.31 &  86.43 \\
     & 128.0 &  86.39 &  86.40 &  86.34 &  86.35 &  86.38 &  86.31 \\
1024 & 8.0   &  85.37 &  85.44 &  85.36 &  85.49 &  85.46 &  85.21 \\
     & 16.0  &  85.61 &  85.97 &  85.90 &  85.72 &  85.87 &  85.77 \\
     & 32.0  &  86.03 &  86.04 &  85.96 &  85.89 &  85.96 &  85.82 \\
     & 64.0  &  86.08 &  85.99 &  86.13 &  85.98 &  86.10 &  86.00 \\
     & 128.0 &  86.12 &  86.14 &  86.05 &  86.10 &  86.20 &  86.10 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_anura_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  96.08 &  95.41 &  95.89 &  95.43 &  95.94 &  95.83 \\
     & 16.0  &  96.34 &  95.55 &  96.18 &  95.64 &  95.86 &  96.15 \\
     & 32.0  &  96.28 &  95.66 &  96.12 &  95.86 &  95.98 &  96.32 \\
     & 64.0  &  96.16 &  95.93 &  96.25 &  96.04 &  95.90 &  96.19 \\
     & 128.0 &  96.05 &  95.83 &  96.14 &  95.91 &  95.97 &  96.07 \\
128  & 8.0   &  96.59 &  96.40 &  96.50 &  96.29 &  96.33 &  96.61 \\
     & 16.0  &  96.85 &  96.59 &  96.93 &  96.58 &  96.66 &  96.80 \\
     & 32.0  &  97.01 &  96.59 &  97.00 &  96.85 &  96.69 &  96.83 \\
     & 64.0  &  97.01 &  96.68 &  97.08 &  96.97 &  96.79 &  96.79 \\
     & 128.0 &  96.89 &  96.68 &  96.94 &  96.87 &  96.91 &  96.80 \\
256  & 8.0   &  96.57 &  96.39 &  96.69 &  96.41 &  96.69 &  96.44 \\
     & 16.0  &  96.93 &  96.86 &  97.04 &  96.83 &  96.89 &  96.78 \\
     & 32.0  &  97.08 &  97.10 &  97.25 &  97.03 &  97.04 &  97.10 \\
     & 64.0  &  97.08 &  97.07 &  97.30 &  97.18 &  97.10 &  97.11 \\
     & 128.0 &  97.05 &  97.10 &  97.12 &  97.14 &  97.14 &  97.12 \\
512  & 8.0   &  96.68 &  96.58 &  96.79 &  96.73 &  96.58 &  96.69 \\
     & 16.0  &  97.04 &  96.72 &  97.25 &  97.04 &  97.07 &  96.93 \\
     & 32.0  &  97.16 &  97.10 &  97.61 &  97.19 &  97.29 &  97.10 \\
     & 64.0  &  97.18 &  97.16 &  97.48 &  97.18 &  97.22 &  97.21 \\
     & 128.0 &  97.16 &  97.18 &  97.30 &  97.11 &  97.28 &  97.16 \\
1024 & 8.0   &  96.44 &  96.34 &  96.76 &  96.59 &  96.44 &  96.66 \\
     & 16.0  &  96.78 &  96.72 &  97.12 &  96.86 &  96.96 &  96.86 \\
     & 32.0  &  97.08 &  97.07 &  97.40 &  97.01 &  97.11 &  97.07 \\
     & 64.0  &  97.15 &  97.12 &  97.26 &  97.05 &  97.23 &  97.10 \\
     & 128.0 &  97.07 &  97.08 &  97.15 &  97.11 &  97.14 &  97.07 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_avila_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  81.07 &  79.17 &  79.22 &  78.95 &  80.45 &  81.30 \\
     & 16.0  &  80.74 &  79.69 &  80.14 &  79.23 &  80.44 &  82.02 \\
     & 32.0  &  80.86 &  79.49 &  80.03 &  79.52 &  80.46 &  82.05 \\
     & 64.0  &  80.52 &  79.45 &  80.25 &  79.26 &  79.75 &  81.85 \\
     & 128.0 &  80.20 &    NaN &  80.16 &  79.16 &  79.60 &  81.21 \\
128  & 8.0   &  90.28 &  88.67 &  89.87 &  89.24 &  89.15 &  91.16 \\
     & 16.0  &  90.51 &  88.82 &  90.27 &  89.39 &  89.68 &  91.70 \\
     & 32.0  &  90.54 &  89.20 &  90.54 &  89.68 &  89.60 &  92.02 \\
     & 64.0  &  90.21 &    NaN &  90.21 &  89.52 &  89.50 &  91.60 \\
     & 128.0 &  90.02 &    NaN &  89.89 &  89.22 &  89.33 &  90.89 \\
256  & 8.0   &  97.72 &  96.27 &  97.50 &  97.36 &  94.64 &  97.89 \\
     & 16.0  &  97.65 &  96.35 &  97.61 &  97.34 &  95.05 &  97.92 \\
     & 32.0  &  97.58 &  96.48 &  97.58 &  97.30 &  94.94 &  97.78 \\
     & 64.0  &  97.42 &  96.57 &  97.43 &  97.26 &  95.17 &  97.63 \\
     & 128.0 &  97.08 &    NaN &  97.06 &  96.91 &  95.21 &  97.29 \\
512  & 8.0   &  99.34 &  99.09 &  99.36 &  99.34 &  97.49 &  99.34 \\
     & 16.0  &  99.37 &  99.23 &  99.47 &  99.44 &  97.66 &  99.38 \\
     & 32.0  &  99.40 &  99.29 &  99.47 &  99.47 &  97.82 &  99.43 \\
     & 64.0  &  99.42 &  99.34 &  99.47 &  99.45 &  98.03 &  99.40 \\
     & 128.0 &  99.43 &    NaN &  99.45 &  99.43 &  98.53 &  99.41 \\
1024 & 8.0   &  99.16 &  99.22 &  99.39 &  99.35 &  98.48 &  99.36 \\
     & 16.0  &  99.32 &  99.30 &  99.45 &  99.40 &  98.71 &  99.41 \\
     & 32.0  &  99.39 &  99.37 &  99.46 &  99.49 &  98.77 &  99.39 \\
     & 64.0  &  99.40 &  99.38 &  99.46 &  99.42 &  98.91 &  99.41 \\
     & 128.0 &  99.43 &    NaN &  99.43 &  99.44 &  99.17 &  99.44 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_bank_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  90.55 &  90.49 &  90.38 &  90.49 &  90.37 &  90.51 \\
     & 16.0  &  90.55 &  90.58 &  90.56 &  90.52 &  90.47 &  90.53 \\
     & 32.0  &  90.61 &  90.54 &  90.62 &  90.57 &  90.54 &  90.64 \\
     & 64.0  &  90.64 &  90.53 &  90.63 &  90.61 &  90.58 &  90.60 \\
     & 128.0 &  90.56 &  90.59 &  90.59 &  90.58 &  90.60 &  90.64 \\
128  & 8.0   &  90.57 &  90.60 &  90.63 &  90.59 &  90.54 &  90.60 \\
     & 16.0  &  90.64 &  90.66 &  90.64 &  90.65 &  90.60 &  90.68 \\
     & 32.0  &  90.67 &  90.62 &  90.65 &  90.65 &  90.71 &  90.69 \\
     & 64.0  &  90.72 &  90.66 &  90.73 &  90.65 &  90.62 &  90.63 \\
     & 128.0 &  90.69 &  90.65 &  90.68 &  90.71 &  90.65 &  90.64 \\
256  & 8.0   &  90.44 &  90.58 &  90.50 &  90.56 &  90.50 &  90.67 \\
     & 16.0  &  90.67 &  90.59 &  90.68 &  90.65 &  90.61 &  90.79 \\
     & 32.0  &  90.73 &  90.74 &  90.73 &  90.65 &  90.66 &  90.73 \\
     & 64.0  &  90.76 &  90.75 &  90.70 &  90.73 &  90.63 &  90.73 \\
     & 128.0 &  90.70 &  90.72 &  90.76 &  90.76 &  90.70 &  90.72 \\
512  & 8.0   &  90.40 &  90.32 &  90.62 &  90.33 &  90.40 &  90.48 \\
     & 16.0  &  90.52 &  90.51 &  90.64 &  90.58 &  90.54 &  90.55 \\
     & 32.0  &  90.62 &  90.57 &  90.68 &  90.65 &  90.61 &  90.60 \\
     & 64.0  &  90.64 &  90.64 &  90.65 &  90.69 &  90.67 &  90.63 \\
     & 128.0 &  90.67 &  90.72 &  90.69 &  90.69 &  90.66 &  90.68 \\
1024 & 8.0   &  90.07 &  90.16 &  90.29 &  89.99 &  90.28 &  90.04 \\
     & 16.0  &  90.38 &  90.54 &  90.50 &  90.39 &  90.48 &  90.37 \\
     & 32.0  &  90.61 &  90.69 &  90.57 &  90.60 &  90.56 &  90.42 \\
     & 64.0  &  90.62 &  90.67 &  90.67 &  90.70 &  90.57 &  90.62 \\
     & 128.0 &  90.65 &  90.64 &  90.73 &  90.69 &  90.66 &  90.64 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_chess_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  44.60 &  43.93 &  44.35 &  43.99 &  44.36 &  45.63 \\
     & 16.0  &  44.79 &  43.81 &  44.65 &  43.92 &  44.53 &  45.94 \\
     & 32.0  &  44.88 &  44.05 &  44.61 &  44.04 &  44.60 &  45.80 \\
     & 64.0  &  44.84 &    NaN &  44.54 &  44.10 &  44.50 &  45.74 \\
     & 128.0 &    NaN &    NaN &  44.36 &  43.99 &  44.08 &    NaN \\
128  & 8.0   &  50.34 &  49.80 &  50.15 &  50.19 &  49.62 &  51.60 \\
     & 16.0  &  50.71 &  49.59 &  50.53 &  50.55 &  50.02 &  51.54 \\
     & 32.0  &  50.75 &  49.80 &  50.73 &  50.19 &  50.17 &  51.63 \\
     & 64.0  &  50.63 &    NaN &  50.58 &  50.16 &  50.28 &  51.53 \\
     & 128.0 &    NaN &    NaN &  50.45 &  50.06 &  50.19 &    NaN \\
256  & 8.0   &  57.17 &  56.71 &  56.95 &  56.48 &  56.86 &  57.89 \\
     & 16.0  &  57.24 &  56.75 &  57.22 &  56.69 &  57.08 &  58.20 \\
     & 32.0  &  57.63 &  57.06 &  57.32 &  57.05 &  57.11 &  58.27 \\
     & 64.0  &  57.65 &    NaN &  57.43 &  56.99 &  57.40 &  58.57 \\
     & 128.0 &    NaN &    NaN &  57.47 &  57.14 &  57.34 &  58.20 \\
512  & 8.0   &  63.90 &  63.75 &  63.82 &  63.61 &  63.86 &  64.73 \\
     & 16.0  &  64.58 &  64.03 &  64.36 &  64.51 &  64.41 &  65.43 \\
     & 32.0  &  64.81 &  64.20 &  64.79 &  64.31 &  64.65 &  65.42 \\
     & 64.0  &  64.64 &    NaN &  64.70 &  64.26 &  64.66 &  65.25 \\
     & 128.0 &    NaN &    NaN &  64.75 &  64.39 &  64.54 &    NaN \\
1024 & 8.0   &  71.34 &  70.34 &  70.80 &  70.75 &  70.51 &  71.44 \\
     & 16.0  &  71.74 &  71.30 &  71.37 &  71.30 &  71.24 &  72.15 \\
     & 32.0  &  71.87 &  71.37 &  71.96 &  71.66 &  71.70 &  72.32 \\
     & 64.0  &  71.95 &    NaN &  72.24 &  71.65 &  71.79 &  72.35 \\
     & 128.0 &    NaN &    NaN &  72.03 &  71.74 &  71.86 &  72.28 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_connect_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  71.25 &  70.62 &  71.26 &  71.10 &  71.14 &  71.68 \\
     & 16.0  &  71.18 &  70.58 &  71.05 &  71.02 &  70.94 &  71.78 \\
     & 32.0  &  71.08 &  70.55 &  71.02 &  70.90 &  70.74 &  71.58 \\
     & 64.0  &  70.92 &    NaN &  70.87 &  70.73 &  70.69 &  71.31 \\
     & 128.0 &  70.64 &    NaN &  70.63 &  70.57 &  70.52 &  70.95 \\
128  & 8.0   &  73.20 &  72.62 &  72.98 &  72.98 &  72.93 &  73.68 \\
     & 16.0  &  73.21 &  72.59 &  73.23 &  72.99 &  72.98 &  73.58 \\
     & 32.0  &  73.20 &  72.62 &  73.11 &  72.93 &  72.96 &  73.45 \\
     & 64.0  &  73.09 &    NaN &  73.03 &  72.77 &  72.78 &  73.25 \\
     & 128.0 &  72.87 &    NaN &  72.84 &  72.66 &  72.71 &  73.02 \\
256  & 8.0   &  75.11 &  74.46 &  75.11 &  74.75 &  74.96 &  75.29 \\
     & 16.0  &  75.25 &  74.48 &  75.21 &  74.85 &  74.97 &  75.25 \\
     & 32.0  &  75.18 &  74.52 &  75.16 &  74.79 &  74.89 &  75.28 \\
     & 64.0  &  75.07 &    NaN &  75.06 &  74.75 &  74.80 &  75.13 \\
     & 128.0 &  74.86 &    NaN &  74.87 &  74.67 &  74.82 &  75.07 \\
512  & 8.0   &  76.65 &  76.16 &  76.78 &  76.62 &  76.40 &  76.71 \\
     & 16.0  &  76.76 &  76.32 &  76.87 &  76.62 &  76.53 &  76.86 \\
     & 32.0  &  76.73 &  76.37 &  76.77 &  76.57 &  76.61 &  76.88 \\
     & 64.0  &  76.77 &    NaN &  76.77 &  76.56 &  76.57 &  76.76 \\
     & 128.0 &  76.64 &    NaN &  76.60 &  76.53 &  76.55 &  76.65 \\
1024 & 8.0   &  77.86 &  77.27 &  77.98 &  77.84 &  77.63 &  77.93 \\
     & 16.0  &  78.02 &  77.53 &  78.15 &  77.97 &  77.81 &  78.11 \\
     & 32.0  &  78.15 &  77.70 &  78.12 &  78.03 &  77.87 &  78.17 \\
     & 64.0  &  78.08 &    NaN &  78.10 &  77.98 &  77.92 &  78.12 \\
     & 128.0 &  78.04 &    NaN &  78.06 &  77.92 &  77.92 &  78.04 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_eeg_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  83.43 &  82.75 &  83.14 &  83.02 &  82.94 &  83.47 \\
     & 16.0  &  83.99 &  83.24 &  83.71 &  83.26 &  83.34 &  83.96 \\
     & 32.0  &  84.10 &  83.34 &  83.92 &  83.71 &  83.68 &  84.26 \\
     & 64.0  &  84.04 &  83.45 &  84.05 &  83.57 &  83.68 &  84.11 \\
     & 128.0 &  83.85 &  83.44 &  83.79 &  83.72 &  83.55 &  83.93 \\
128  & 8.0   &  85.97 &  85.65 &  85.94 &  86.05 &  85.66 &  86.30 \\
     & 16.0  &  87.15 &  86.07 &  86.86 &  86.70 &  86.49 &  87.14 \\
     & 32.0  &  87.49 &  86.42 &  87.25 &  87.06 &  86.96 &  87.58 \\
     & 64.0  &  87.41 &  86.70 &  87.38 &  87.19 &  87.01 &  87.26 \\
     & 128.0 &  87.37 &  86.78 &  87.42 &  87.08 &  86.93 &  87.16 \\
256  & 8.0   &  88.30 &  87.38 &  88.12 &  88.11 &  87.66 &  88.55 \\
     & 16.0  &  89.45 &  88.50 &  89.10 &  89.07 &  88.81 &  89.05 \\
     & 32.0  &  89.71 &  88.92 &  89.81 &  89.42 &  89.21 &  89.51 \\
     & 64.0  &  89.80 &  89.13 &  89.67 &  89.67 &  89.31 &  89.64 \\
     & 128.0 &  89.75 &  89.27 &  89.81 &  89.57 &  89.47 &  89.67 \\
512  & 8.0   &  89.26 &  89.10 &  89.35 &  89.61 &  88.82 &  89.75 \\
     & 16.0  &  90.51 &  90.18 &  90.71 &  90.93 &  90.07 &  90.58 \\
     & 32.0  &  91.07 &  90.86 &  91.49 &  91.36 &  90.62 &  91.01 \\
     & 64.0  &  91.37 &  91.02 &  91.77 &  91.44 &  90.95 &  91.25 \\
     & 128.0 &  91.36 &  91.16 &  91.55 &  91.48 &  91.16 &  91.35 \\
1024 & 8.0   &  89.98 &  89.36 &  89.84 &  89.95 &  89.03 &  89.77 \\
     & 16.0  &  91.30 &  91.03 &  91.82 &  91.48 &  90.77 &  90.96 \\
     & 32.0  &  92.06 &  91.97 &  92.60 &  92.32 &  91.55 &  91.98 \\
     & 64.0  &  92.32 &  92.32 &  92.76 &  92.66 &  92.07 &  92.38 \\
     & 128.0 &  92.68 &  92.66 &  92.90 &  92.75 &  92.54 &  92.67 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_elec_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  83.77 &  83.82 &  83.89 &  83.97 &  83.83 &  84.43 \\
     & 16.0  &  84.11 &  83.87 &  84.04 &  84.02 &  84.27 &  84.53 \\
     & 32.0  &  84.26 &  84.01 &  84.11 &  84.04 &  84.13 &  84.59 \\
     & 64.0  &  84.16 &  84.04 &  84.17 &  84.05 &  84.02 &  84.45 \\
     & 128.0 &  84.07 &  84.02 &  84.08 &  84.07 &  84.05 &  84.28 \\
128  & 8.0   &  86.20 &  85.76 &  86.00 &  86.18 &  85.79 &  86.50 \\
     & 16.0  &  86.29 &  85.81 &  86.20 &  86.01 &  86.03 &  86.64 \\
     & 32.0  &  86.36 &  85.92 &  86.30 &  86.04 &  86.06 &  86.60 \\
     & 64.0  &  86.29 &  86.07 &  86.25 &  86.15 &  86.09 &  86.52 \\
     & 128.0 &  86.28 &  86.13 &  86.17 &  86.12 &  86.16 &  86.38 \\
256  & 8.0   &  87.88 &  87.64 &  88.03 &  88.02 &  87.59 &  88.18 \\
     & 16.0  &  88.24 &  87.93 &  88.29 &  88.16 &  87.90 &  88.38 \\
     & 32.0  &  88.42 &  88.00 &  88.39 &  88.25 &  88.14 &  88.44 \\
     & 64.0  &  88.35 &  88.12 &  88.36 &  88.21 &  88.19 &  88.44 \\
     & 128.0 &  88.34 &  88.18 &  88.33 &  88.27 &  88.23 &  88.38 \\
512  & 8.0   &  89.41 &  89.10 &  89.36 &  89.41 &  89.03 &  89.56 \\
     & 16.0  &  89.76 &  89.48 &  89.76 &  89.67 &  89.34 &  89.78 \\
     & 32.0  &  89.82 &  89.65 &  89.80 &  89.86 &  89.57 &  89.87 \\
     & 64.0  &  89.87 &  89.69 &  89.85 &  89.93 &  89.66 &  89.93 \\
     & 128.0 &  89.90 &  89.74 &  89.89 &  89.92 &  89.75 &  89.88 \\
1024 & 8.0   &  90.60 &  90.29 &  90.52 &  90.59 &  90.02 &  90.51 \\
     & 16.0  &  90.87 &  90.70 &  90.87 &  90.86 &  90.45 &  90.84 \\
     & 32.0  &  91.05 &  90.88 &  91.18 &  91.09 &  90.55 &  90.94 \\
     & 64.0  &  91.09 &  90.96 &  91.11 &  91.11 &  90.79 &  91.06 \\
     & 128.0 &  91.09 &  91.02 &  91.17 &  91.09 &  90.91 &  91.02 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_ida2016_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  99.11 &  99.14 &  99.04 &  99.10 &  99.06 &  99.12 \\
     & 16.0  &  99.08 &  99.14 &  99.12 &  99.11 &  99.11 &  99.12 \\
     & 32.0  &  99.12 &  99.14 &  99.10 &  99.11 &  99.12 &  99.13 \\
     & 64.0  &  99.14 &  99.18 &  99.09 &  99.06 &  99.13 &  99.13 \\
     & 128.0 &  99.13 &  99.11 &  99.12 &  99.12 &  99.16 &  99.11 \\
128  & 8.0   &  99.12 &  99.21 &  99.09 &  99.18 &  99.16 &  99.18 \\
     & 16.0  &  99.18 &  99.18 &  99.15 &  99.24 &  99.12 &  99.24 \\
     & 32.0  &  99.19 &  99.19 &  99.19 &  99.23 &  99.16 &  99.21 \\
     & 64.0  &  99.19 &  99.18 &  99.19 &  99.20 &  99.19 &  99.21 \\
     & 128.0 &  99.20 &  99.20 &  99.22 &  99.19 &  99.19 &  99.20 \\
256  & 8.0   &  99.13 &  99.07 &  99.11 &  99.14 &  99.05 &  99.08 \\
     & 16.0  &  99.18 &  99.16 &  99.21 &  99.22 &  99.15 &  99.16 \\
     & 32.0  &  99.19 &  99.22 &  99.22 &  99.19 &  99.18 &  99.18 \\
     & 64.0  &  99.21 &  99.21 &  99.20 &  99.19 &  99.23 &  99.21 \\
     & 128.0 &  99.22 &  99.21 &  99.22 &  99.21 &  99.20 &  99.21 \\
512  & 8.0   &  99.19 &  99.17 &  99.13 &  99.17 &  99.08 &  99.19 \\
     & 16.0  &  99.20 &  99.21 &  99.23 &  99.20 &  99.15 &  99.22 \\
     & 32.0  &  99.25 &  99.24 &  99.26 &  99.21 &  99.21 &  99.27 \\
     & 64.0  &  99.22 &  99.23 &  99.26 &  99.22 &  99.17 &  99.21 \\
     & 128.0 &  99.23 &  99.23 &  99.24 &  99.25 &  99.23 &  99.24 \\
1024 & 8.0   &  99.12 &  99.15 &  99.16 &  99.23 &  99.06 &  99.14 \\
     & 16.0  &  99.23 &  99.19 &  99.16 &  99.22 &  99.18 &  99.19 \\
     & 32.0  &  99.22 &  99.21 &  99.26 &  99.24 &  99.21 &  99.22 \\
     & 64.0  &  99.22 &  99.22 &  99.27 &  99.26 &  99.23 &  99.22 \\
     & 128.0 &  99.22 &  99.22 &  99.26 &  99.23 &  99.21 &  99.22 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_japanese-vowels_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  85.54 &  83.56 &  85.02 &  84.11 &  85.33 &  85.45 \\
     & 16.0  &  85.87 &  84.07 &  85.67 &  84.35 &  85.61 &  85.71 \\
     & 32.0  &  85.82 &  84.43 &  86.01 &  84.43 &  85.55 &  85.50 \\
     & 64.0  &  85.67 &  84.43 &  85.49 &  84.57 &  85.13 &  85.24 \\
     & 128.0 &  85.27 &  84.60 &  85.24 &  84.65 &  85.07 &  85.11 \\
128  & 8.0   &  89.29 &  88.12 &  89.08 &  88.07 &  88.78 &  89.23 \\
     & 16.0  &  89.79 &  88.72 &  90.04 &  88.68 &  89.41 &  89.79 \\
     & 32.0  &  89.82 &  89.03 &  89.91 &  89.31 &  89.54 &  89.78 \\
     & 64.0  &  89.80 &  88.99 &  89.97 &  89.20 &  89.60 &  89.79 \\
     & 128.0 &  89.70 &  89.23 &  89.70 &  89.22 &  89.64 &  89.61 \\
256  & 8.0   &  91.83 &  90.88 &  91.73 &  91.30 &  91.88 &  91.41 \\
     & 16.0  &  92.63 &  92.11 &  92.66 &  92.25 &  92.46 &  92.43 \\
     & 32.0  &  92.90 &  92.45 &  93.10 &  92.68 &  92.74 &  92.79 \\
     & 64.0  &  93.07 &  92.61 &  93.15 &  92.82 &  92.73 &  92.97 \\
     & 128.0 &  92.97 &  92.77 &  93.15 &  92.73 &  92.85 &  92.87 \\
512  & 8.0   &  93.44 &  92.90 &  93.26 &  93.01 &  93.05 &  92.80 \\
     & 16.0  &  94.28 &  94.02 &  94.64 &  94.24 &  94.30 &  94.03 \\
     & 32.0  &  94.56 &  94.56 &  95.15 &  94.53 &  94.72 &  94.56 \\
     & 64.0  &  94.77 &  94.72 &  95.01 &  94.71 &  94.85 &  94.72 \\
     & 128.0 &  94.86 &  94.89 &  95.23 &  94.79 &  94.95 &  94.80 \\
1024 & 8.0   &  93.10 &  93.29 &  93.42 &  92.81 &  92.50 &  93.08 \\
     & 16.0  &  94.16 &  94.19 &  94.42 &  93.95 &  93.62 &  94.24 \\
     & 32.0  &  94.66 &  94.57 &  94.96 &  94.50 &  94.30 &  94.55 \\
     & 64.0  &  94.77 &  94.65 &  95.09 &  94.81 &  94.56 &  94.70 \\
     & 128.0 &  94.93 &  94.86 &  95.16 &  94.96 &  94.81 &  94.92 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_magic_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  86.35 &  86.15 &  86.25 &  86.24 &  86.11 &  86.37 \\
     & 16.0  &  86.49 &  86.20 &  86.35 &  86.26 &  86.30 &  86.59 \\
     & 32.0  &  86.49 &  86.35 &  86.43 &  86.34 &  86.40 &  86.47 \\
     & 64.0  &  86.52 &  86.41 &  86.46 &  86.43 &  86.47 &  86.44 \\
     & 128.0 &  86.50 &  86.45 &  86.46 &  86.43 &  86.46 &  86.53 \\
128  & 8.0   &  86.63 &  86.61 &  86.71 &  86.63 &  86.48 &  86.88 \\
     & 16.0  &  86.81 &  86.63 &  86.80 &  86.88 &  86.77 &  86.94 \\
     & 32.0  &  86.97 &  86.89 &  86.93 &  86.83 &  86.85 &  86.94 \\
     & 64.0  &  86.97 &  86.92 &  87.01 &  86.92 &  86.79 &  86.91 \\
     & 128.0 &  87.01 &  86.92 &  87.04 &  87.04 &  86.90 &  86.91 \\
256  & 8.0   &  86.72 &  86.63 &  86.74 &  86.84 &  86.82 &  86.91 \\
     & 16.0  &  87.11 &  86.89 &  87.13 &  87.13 &  87.15 &  87.07 \\
     & 32.0  &  87.28 &  87.18 &  87.33 &  87.13 &  87.23 &  87.35 \\
     & 64.0  &  87.40 &  87.24 &  87.32 &  87.21 &  87.29 &  87.39 \\
     & 128.0 &  87.32 &  87.20 &  87.40 &  87.29 &  87.32 &  87.34 \\
512  & 8.0   &  86.64 &  86.71 &  86.77 &  86.91 &  86.61 &  86.79 \\
     & 16.0  &  87.20 &  87.20 &  87.21 &  87.17 &  87.03 &  87.17 \\
     & 32.0  &  87.35 &  87.37 &  87.41 &  87.35 &  87.35 &  87.43 \\
     & 64.0  &  87.56 &  87.53 &  87.55 &  87.51 &  87.58 &  87.42 \\
     & 128.0 &  87.61 &  87.66 &  87.70 &  87.59 &  87.57 &  87.58 \\
1024 & 8.0   &  86.32 &  86.45 &  86.39 &  86.36 &  86.16 &  86.26 \\
     & 16.0  &  87.11 &  86.97 &  87.21 &  87.05 &  87.01 &  87.15 \\
     & 32.0  &  87.49 &  87.49 &  87.68 &  87.49 &  87.63 &  87.61 \\
     & 64.0  &  87.75 &  87.75 &  87.76 &  87.69 &  87.78 &  87.72 \\
     & 128.0 &  87.88 &  87.85 &  87.89 &  87.88 &  87.78 &  87.79 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_mnist_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &  COMP &  DREP &    IC &    IE &   LMD &    RE \\
max\_leaf\_nodes & n\_estimators &       &       &       &       &       &       \\
\midrule
64   & 8.0   &  84.7 &  84.3 &  85.6 &  82.6 &  84.4 &  85.4 \\
     & 16.0  &  86.2 &  85.1 &  85.4 &  82.9 &  85.3 &  86.0 \\
     & 32.0  &  86.2 &  86.1 &  85.6 &  82.4 &  86.6 &  87.0 \\
     & 64.0  &  86.6 &  86.4 &  85.9 &  83.4 &  87.2 &  87.1 \\
     & 128.0 &  86.8 &  86.4 &  86.2 &  85.4 &  86.4 &  86.4 \\
128  & 8.0   &  88.2 &  86.6 &  87.0 &  86.4 &  88.4 &  86.8 \\
     & 16.0  &  89.3 &  88.1 &  88.6 &  87.4 &  89.6 &  88.0 \\
     & 32.0  &  89.3 &  88.3 &  89.4 &  86.7 &  89.4 &  89.5 \\
     & 64.0  &  89.5 &  89.1 &  89.5 &  88.8 &  90.0 &  89.9 \\
     & 128.0 &  89.3 &  89.0 &  89.5 &  89.0 &  89.5 &  88.7 \\
256  & 8.0   &  88.0 &  88.3 &  88.1 &  87.9 &  86.2 &  89.2 \\
     & 16.0  &  89.8 &  90.2 &  89.9 &  90.3 &  89.3 &  89.8 \\
     & 32.0  &  89.6 &  90.4 &  91.0 &  90.0 &  91.0 &  90.0 \\
     & 64.0  &  90.9 &  90.0 &  90.8 &  90.3 &  90.7 &  90.6 \\
     & 128.0 &  91.5 &  90.8 &  90.8 &  90.9 &  91.5 &  90.8 \\
512  & 8.0   &  87.5 &  88.8 &  88.5 &  87.1 &  86.9 &  88.2 \\
     & 16.0  &  90.3 &  90.6 &  90.1 &  89.0 &  90.0 &  90.4 \\
     & 32.0  &  91.1 &  91.5 &  91.1 &  90.0 &  91.2 &  91.2 \\
     & 64.0  &  91.4 &  91.6 &  91.6 &  90.8 &  91.0 &  91.6 \\
     & 128.0 &  91.5 &  91.8 &  91.8 &  91.7 &  91.6 &  91.8 \\
1024 & 8.0   &  89.1 &  87.6 &  87.7 &  89.2 &  88.1 &  88.2 \\
     & 16.0  &  90.7 &  89.5 &  90.4 &  91.2 &  90.0 &  90.2 \\
     & 32.0  &  91.5 &  90.9 &  92.2 &  92.0 &  91.9 &  91.0 \\
     & 64.0  &  91.9 &  91.7 &  91.8 &  91.6 &  92.4 &  91.8 \\
     & 128.0 &  92.3 &  92.4 &  92.0 &  91.2 &  92.3 &  92.5 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_mozilla_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  94.64 &  94.62 &  94.70 &  94.70 &  94.62 &  94.82 \\
     & 16.0  &  94.68 &  94.63 &  94.71 &  94.77 &  94.61 &  94.81 \\
     & 32.0  &  94.71 &  94.60 &  94.72 &  94.74 &  94.62 &  94.71 \\
     & 64.0  &  94.69 &  94.58 &  94.69 &  94.69 &  94.59 &  94.71 \\
     & 128.0 &  94.63 &  94.58 &  94.63 &  94.65 &  94.59 &  94.72 \\
128  & 8.0   &  94.78 &  94.76 &  94.80 &  94.91 &  94.76 &  94.92 \\
     & 16.0  &  94.89 &  94.77 &  94.88 &  94.93 &  94.79 &  94.93 \\
     & 32.0  &  94.81 &  94.74 &  94.91 &  94.94 &  94.75 &  94.91 \\
     & 64.0  &  94.87 &  94.80 &  94.87 &  94.94 &  94.78 &  94.87 \\
     & 128.0 &  94.85 &  94.81 &  94.85 &  94.86 &  94.79 &  94.86 \\
256  & 8.0   &  94.94 &  94.94 &  95.05 &  94.86 &  94.85 &  94.94 \\
     & 16.0  &  95.04 &  94.98 &  95.07 &  95.09 &  94.99 &  95.08 \\
     & 32.0  &  95.07 &  95.03 &  95.03 &  95.15 &  95.05 &  95.13 \\
     & 64.0  &  95.10 &  95.10 &  95.15 &  95.19 &  95.05 &  95.12 \\
     & 128.0 &  95.10 &  95.09 &  95.16 &  95.19 &  95.09 &  95.14 \\
512  & 8.0   &  94.79 &  94.87 &  94.89 &  94.99 &  94.92 &  94.78 \\
     & 16.0  &  95.21 &  95.14 &  95.21 &  95.12 &  95.18 &  95.23 \\
     & 32.0  &  95.29 &  95.42 &  95.34 &  95.37 &  95.32 &  95.33 \\
     & 64.0  &  95.37 &  95.39 &  95.43 &  95.39 &  95.39 &  95.39 \\
     & 128.0 &  95.41 &  95.40 &  95.44 &  95.45 &  95.39 &  95.42 \\
1024 & 8.0   &  94.75 &  94.69 &  94.87 &  94.80 &  94.56 &  94.85 \\
     & 16.0  &  95.08 &  95.08 &  95.25 &  95.24 &  95.17 &  95.18 \\
     & 32.0  &  95.25 &  95.16 &  95.36 &  95.27 &  95.27 &  95.27 \\
     & 64.0  &  95.35 &  95.31 &  95.37 &  95.36 &  95.25 &  95.38 \\
     & 128.0 &  95.37 &  95.36 &  95.33 &  95.34 &  95.34 &  95.39 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_nomao_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  95.63 &  95.34 &  95.67 &  95.61 &  95.52 &  95.68 \\
     & 16.0  &  95.74 &  95.39 &  95.69 &  95.57 &  95.59 &  95.71 \\
     & 32.0  &  95.63 &  95.47 &  95.67 &  95.60 &  95.59 &  95.63 \\
     & 64.0  &  95.66 &  95.49 &  95.64 &  95.54 &  95.57 &  95.60 \\
     & 128.0 &  95.55 &  95.52 &  95.58 &  95.51 &  95.53 &  95.54 \\
128  & 8.0   &  95.97 &  95.86 &  95.97 &  95.93 &  95.88 &  95.98 \\
     & 16.0  &  96.09 &  95.97 &  96.11 &  96.03 &  95.90 &  96.09 \\
     & 32.0  &  96.10 &  95.95 &  96.14 &  95.97 &  95.98 &  96.04 \\
     & 64.0  &  96.06 &  95.96 &  96.07 &  95.99 &  96.01 &  96.06 \\
     & 128.0 &  96.06 &  95.96 &  96.06 &  95.96 &  96.04 &  96.02 \\
256  & 8.0   &  96.22 &  96.16 &  96.20 &  96.25 &  96.17 &  96.42 \\
     & 16.0  &  96.30 &  96.27 &  96.33 &  96.33 &  96.32 &  96.42 \\
     & 32.0  &  96.34 &  96.36 &  96.38 &  96.45 &  96.36 &  96.46 \\
     & 64.0  &  96.41 &  96.47 &  96.45 &  96.43 &  96.44 &  96.47 \\
     & 128.0 &  96.42 &  96.43 &  96.45 &  96.45 &  96.43 &  96.47 \\
512  & 8.0   &  96.25 &  96.22 &  96.43 &  96.31 &  96.23 &  96.28 \\
     & 16.0  &  96.57 &  96.41 &  96.52 &  96.61 &  96.48 &  96.57 \\
     & 32.0  &  96.69 &  96.60 &  96.69 &  96.65 &  96.57 &  96.62 \\
     & 64.0  &  96.74 &  96.68 &  96.72 &  96.70 &  96.70 &  96.71 \\
     & 128.0 &  96.73 &  96.70 &  96.73 &  96.70 &  96.72 &  96.71 \\
1024 & 8.0   &  96.27 &  96.37 &  96.34 &  96.29 &  96.26 &  96.27 \\
     & 16.0  &  96.54 &  96.47 &  96.62 &  96.60 &  96.54 &  96.54 \\
     & 32.0  &  96.64 &  96.65 &  96.72 &  96.77 &  96.74 &  96.67 \\
     & 64.0  &  96.72 &  96.72 &  96.77 &  96.74 &  96.75 &  96.74 \\
     & 128.0 &  96.71 &  96.72 &  96.81 &  96.77 &  96.72 &  96.72 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_postures_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  74.93 &  72.26 &  72.28 &  72.88 &  73.10 &  75.37 \\
     & 16.0  &  74.75 &  72.63 &  73.01 &  73.20 &  73.14 &  75.73 \\
     & 32.0  &  74.85 &    NaN &  74.29 &  73.64 &  73.15 &  75.47 \\
     & 64.0  &  74.25 &    NaN &  74.12 &  73.14 &  73.05 &  74.75 \\
     & 128.0 &  73.39 &    NaN &  73.20 &  72.95 &  72.81 &  73.80 \\
128  & 8.0   &  81.48 &  78.99 &  78.99 &  78.86 &  80.40 &  81.81 \\
     & 16.0  &  81.83 &  79.29 &  79.92 &  79.46 &  80.36 &  82.13 \\
     & 32.0  &  81.72 &    NaN &  81.53 &  79.66 &  80.35 &  82.07 \\
     & 64.0  &  81.26 &    NaN &  80.97 &  79.79 &  80.10 &  81.49 \\
     & 128.0 &  80.59 &    NaN &  80.27 &  79.81 &  80.04 &  80.65 \\
256  & 8.0   &  87.21 &  84.98 &  84.88 &  85.46 &  86.49 &  87.54 \\
     & 16.0  &  87.78 &  85.46 &  86.19 &  86.10 &  86.49 &  87.97 \\
     & 32.0  &  87.86 &    NaN &  87.53 &  86.15 &  86.60 &  88.01 \\
     & 64.0  &  87.46 &    NaN &  87.31 &  86.33 &  86.47 &  87.62 \\
     & 128.0 &  86.85 &    NaN &  86.77 &  86.45 &  86.35 &  86.95 \\
512  & 8.0   &  91.57 &  89.71 &  89.98 &  89.82 &  90.76 &  91.77 \\
     & 16.0  &  91.96 &  90.22 &  90.91 &  90.40 &  91.04 &  92.17 \\
     & 32.0  &  92.08 &    NaN &  92.02 &  90.71 &  91.11 &  92.12 \\
     & 64.0  &  91.87 &    NaN &  91.82 &  90.89 &  91.03 &  91.94 \\
     & 128.0 &  91.47 &    NaN &  91.34 &  91.03 &  90.93 &  91.50 \\
1024 & 8.0   &  94.57 &  93.06 &  93.18 &  93.43 &  93.72 &  94.53 \\
     & 16.0  &  94.96 &  93.53 &  94.53 &  93.93 &  94.24 &  95.00 \\
     & 32.0  &  95.10 &    NaN &  95.05 &  94.27 &  94.37 &  95.05 \\
     & 64.0  &  95.02 &    NaN &  94.86 &  94.47 &  94.39 &  94.92 \\
     & 128.0 &  94.69 &    NaN &  94.68 &  94.48 &  94.35 &  94.66 \\
\bottomrule
\end{tabular}


==> figures/BaggingClassifier_satimage_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  88.82 &  88.90 &  88.54 &  88.48 &  88.69 &  89.08 \\
     & 16.0  &  89.07 &  89.21 &  89.00 &  89.16 &  89.07 &  88.97 \\
     & 32.0  &  89.18 &  89.36 &  89.25 &  88.99 &  89.19 &  89.22 \\
     & 64.0  &  89.25 &  89.16 &  89.38 &  89.25 &  89.22 &  89.08 \\
     & 128.0 &  89.32 &  89.27 &  89.38 &  89.28 &  89.21 &  89.25 \\
128  & 8.0   &  89.32 &  88.94 &  89.61 &  89.04 &  89.33 &  89.56 \\
     & 16.0  &  89.75 &  89.70 &  89.97 &  89.74 &  89.97 &  89.98 \\
     & 32.0  &  90.20 &  90.11 &  90.37 &  90.03 &  89.84 &  90.14 \\
     & 64.0  &  90.16 &  90.08 &  90.20 &  90.11 &  90.14 &  90.22 \\
     & 128.0 &  90.26 &  90.19 &  90.37 &  90.19 &  90.12 &  90.33 \\
256  & 8.0   &  89.44 &  89.24 &  89.56 &  89.13 &  88.83 &  89.19 \\
     & 16.0  &  90.12 &  89.92 &  90.28 &  90.02 &  89.89 &  90.08 \\
     & 32.0  &  90.68 &  90.56 &  90.67 &  90.22 &  90.40 &  90.58 \\
     & 64.0  &  90.70 &  90.58 &  90.65 &  90.53 &  90.59 &  90.68 \\
     & 128.0 &  90.70 &  90.68 &  90.81 &  90.59 &  90.78 &  90.87 \\
512  & 8.0   &  89.52 &  89.11 &  89.60 &  89.75 &  88.93 &  89.53 \\
     & 16.0  &  90.05 &  89.95 &  90.08 &  89.95 &  90.00 &  90.20 \\
     & 32.0  &  90.62 &  90.42 &  90.62 &  90.56 &  90.78 &  90.56 \\
     & 64.0  &  90.79 &  90.78 &  90.81 &  90.87 &  90.89 &  90.87 \\
     & 128.0 &  90.90 &  90.76 &  90.95 &  90.87 &  90.84 &  90.78 \\
1024 & 8.0   &  89.22 &  89.35 &  89.63 &  89.19 &  89.41 &  89.60 \\
     & 16.0  &  90.14 &  90.56 &  90.47 &  90.30 &  90.40 &  90.11 \\
     & 32.0  &  90.62 &  90.73 &  91.01 &  90.44 &  90.70 &  90.73 \\
     & 64.0  &  90.82 &  90.86 &  91.09 &  90.50 &  90.73 &  90.75 \\
     & 128.0 &  91.06 &  91.09 &  90.86 &  90.79 &  90.96 &  91.04 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_adult_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  84.03 &  83.72 &  84.24 &  84.48 &  83.42 &  84.97 \\
     & 16.0  &  84.10 &  83.54 &  84.24 &  84.34 &  83.82 &  84.85 \\
     & 32.0  &  84.19 &  83.52 &  84.27 &  84.23 &  83.68 &  84.56 \\
     & 64.0  &  84.07 &  83.45 &  84.09 &  84.05 &  83.68 &  84.30 \\
     & 128.0 &  83.86 &  83.46 &  83.86 &  83.65 &  83.63 &  83.88 \\
128  & 8.0   &  84.28 &  84.06 &  84.53 &  85.06 &  83.88 &  85.17 \\
     & 16.0  &  84.30 &  83.97 &  84.65 &  84.79 &  84.09 &  85.10 \\
     & 32.0  &  84.37 &  83.83 &  84.49 &  84.63 &  84.05 &  84.77 \\
     & 64.0  &  84.27 &  83.82 &  84.33 &  84.38 &  84.02 &  84.48 \\
     & 128.0 &  84.09 &  83.80 &  84.17 &  84.01 &  83.94 &  84.22 \\
256  & 8.0   &  84.39 &  84.13 &  84.53 &  85.19 &  83.90 &  85.17 \\
     & 16.0  &  84.57 &  84.21 &  84.72 &  84.97 &  84.19 &  85.01 \\
     & 32.0  &  84.55 &  84.08 &  84.67 &  84.73 &  84.25 &  84.83 \\
     & 64.0  &  84.52 &  84.10 &  84.54 &  84.55 &  84.26 &  84.60 \\
     & 128.0 &  84.39 &  84.11 &  84.38 &  84.38 &  84.28 &  84.43 \\
512  & 8.0   &  84.90 &  84.44 &  85.14 &  85.14 &  84.18 &  85.21 \\
     & 16.0  &  84.90 &  84.43 &  85.16 &  85.22 &  84.38 &  85.06 \\
     & 32.0  &  85.06 &  84.43 &  85.05 &  85.09 &  84.52 &  85.00 \\
     & 64.0  &  84.77 &  84.45 &  84.89 &  84.99 &  84.67 &  84.75 \\
     & 128.0 &  84.71 &  84.52 &  84.73 &  84.71 &  84.56 &  84.71 \\
1024 & 8.0   &  84.71 &  84.46 &  84.72 &  85.17 &  84.21 &  85.12 \\
     & 16.0  &  84.80 &  84.64 &  84.95 &  85.32 &  84.58 &  85.12 \\
     & 32.0  &  85.06 &  84.80 &  85.04 &  85.32 &  84.68 &  85.21 \\
     & 64.0  &  85.04 &  84.76 &  85.14 &  85.12 &  84.79 &  85.17 \\
     & 128.0 &  84.92 &  84.84 &  85.00 &  85.08 &  84.90 &  85.00 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_anura_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  95.26 &  94.30 &  94.95 &  94.82 &  93.50 &  95.05 \\
     & 16.0  &  95.54 &  94.86 &  95.57 &  95.47 &  94.84 &  95.64 \\
     & 32.0  &  95.96 &  95.08 &  95.82 &  95.65 &  95.21 &  96.03 \\
     & 64.0  &  95.87 &  95.36 &  95.90 &  95.66 &  95.36 &  95.69 \\
     & 128.0 &  95.75 &  95.51 &  95.71 &  95.61 &  95.52 &  95.76 \\
128  & 8.0   &  96.33 &  95.84 &  96.26 &  96.00 &  95.82 &  96.18 \\
     & 16.0  &  96.43 &  96.26 &  96.69 &  96.54 &  96.23 &  96.46 \\
     & 32.0  &  96.78 &  96.41 &  96.97 &  96.69 &  96.43 &  96.62 \\
     & 64.0  &  96.82 &  96.58 &  96.90 &  96.75 &  96.53 &  96.71 \\
     & 128.0 &  96.75 &  96.57 &  96.82 &  96.72 &  96.58 &  96.72 \\
256  & 8.0   &  96.94 &  96.69 &  97.28 &  97.18 &  96.33 &  96.91 \\
     & 16.0  &  97.25 &  97.08 &  97.58 &  97.35 &  96.94 &  97.43 \\
     & 32.0  &  97.53 &  97.33 &  97.53 &  97.46 &  97.21 &  97.46 \\
     & 64.0  &  97.53 &  97.55 &  97.57 &  97.61 &  97.43 &  97.48 \\
     & 128.0 &  97.61 &  97.44 &  97.55 &  97.51 &  97.33 &  97.50 \\
512  & 8.0   &  96.96 &  96.98 &  97.18 &  97.16 &  96.87 &  97.11 \\
     & 16.0  &  97.69 &  97.78 &  97.65 &  97.67 &  97.64 &  97.69 \\
     & 32.0  &  97.85 &  97.85 &  98.01 &  97.89 &  97.83 &  97.90 \\
     & 64.0  &  98.11 &  98.05 &  98.17 &  98.10 &  97.96 &  98.04 \\
     & 128.0 &  98.08 &  98.12 &  98.18 &  98.18 &  98.10 &  98.12 \\
1024 & 8.0   &  97.00 &  97.11 &  97.30 &  97.12 &  96.76 &  97.04 \\
     & 16.0  &  97.57 &  97.62 &  97.97 &  97.75 &  97.35 &  97.62 \\
     & 32.0  &  97.83 &  97.76 &  97.96 &  97.82 &  97.86 &  97.78 \\
     & 64.0  &  98.05 &  98.03 &  98.14 &  98.00 &  97.94 &  97.92 \\
     & 128.0 &  98.05 &  98.05 &  98.11 &  98.08 &  98.10 &  98.05 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_avila_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  66.20 &  59.64 &  67.22 &  65.74 &  62.84 &  68.59 \\
     & 16.0  &  66.12 &  58.31 &  66.52 &  65.25 &  62.23 &  68.18 \\
     & 32.0  &  65.12 &  58.43 &  65.27 &  64.30 &  62.34 &  66.87 \\
     & 64.0  &  63.43 &  58.07 &  63.59 &  62.80 &  61.98 &  64.77 \\
     & 128.0 &  61.87 &    NaN &  61.86 &  60.96 &  61.02 &  62.40 \\
128  & 8.0   &  78.32 &  67.91 &  78.09 &  78.55 &  72.63 &  80.21 \\
     & 16.0  &  78.79 &  67.86 &  78.78 &  77.75 &  72.50 &  80.43 \\
     & 32.0  &  77.27 &  66.40 &  77.43 &  76.73 &  72.01 &  78.98 \\
     & 64.0  &  75.01 &  65.75 &  75.01 &  74.41 &  71.79 &  76.29 \\
     & 128.0 &  71.97 &    NaN &  71.76 &  71.53 &  70.24 &  72.59 \\
256  & 8.0   &  90.34 &  78.20 &  90.23 &  89.95 &  80.19 &  90.98 \\
     & 16.0  &  91.43 &  76.87 &  90.68 &  90.58 &  81.57 &  92.06 \\
     & 32.0  &  90.50 &  77.34 &  90.32 &  89.97 &  82.81 &  91.39 \\
     & 64.0  &  88.61 &  77.37 &  88.56 &  88.24 &  83.21 &  89.20 \\
     & 128.0 &  85.29 &    NaN &  85.15 &  84.70 &  82.11 &  85.50 \\
512  & 8.0   &  96.95 &  88.05 &  96.62 &  96.58 &  85.53 &  97.22 \\
     & 16.0  &  97.57 &  87.77 &  97.16 &  97.02 &  86.84 &  97.70 \\
     & 32.0  &  97.27 &  87.67 &  97.01 &  96.64 &  87.88 &  97.32 \\
     & 64.0  &  96.06 &  87.57 &  96.05 &  95.71 &  87.86 &  96.14 \\
     & 128.0 &  93.58 &    NaN &  93.58 &  93.30 &  87.68 &  93.61 \\
1024 & 8.0   &  99.40 &  94.44 &  99.37 &  99.31 &  86.35 &  99.34 \\
     & 16.0  &  99.45 &  95.17 &  99.53 &  99.43 &  87.00 &  99.42 \\
     & 32.0  &  99.25 &  94.12 &  99.42 &  99.36 &  87.54 &  99.20 \\
     & 64.0  &  99.02 &  94.05 &  99.14 &  99.05 &  88.09 &  98.93 \\
     & 128.0 &  98.05 &    NaN &  98.15 &  98.09 &  89.43 &  97.93 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_bank_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  89.72 &  89.47 &  89.90 &  89.86 &  89.46 &  90.01 \\
     & 16.0  &  89.68 &  89.46 &  89.80 &  89.77 &  89.43 &  89.89 \\
     & 32.0  &  89.62 &  89.44 &  89.60 &  89.58 &  89.41 &  89.74 \\
     & 64.0  &  89.46 &  89.38 &  89.45 &  89.50 &  89.40 &  89.58 \\
     & 128.0 &  89.41 &  89.38 &  89.37 &  89.43 &  89.35 &  89.47 \\
128  & 8.0   &  89.95 &  89.59 &  90.05 &  90.08 &  89.59 &  90.11 \\
     & 16.0  &  89.84 &  89.45 &  89.98 &  89.94 &  89.59 &  90.03 \\
     & 32.0  &  89.76 &  89.45 &  89.85 &  89.70 &  89.52 &  89.83 \\
     & 64.0  &  89.64 &  89.46 &  89.61 &  89.61 &  89.52 &  89.64 \\
     & 128.0 &  89.53 &  89.47 &  89.52 &  89.52 &  89.49 &  89.55 \\
256  & 8.0   &  89.96 &  89.51 &  90.12 &  89.99 &  89.71 &  90.03 \\
     & 16.0  &  89.96 &  89.55 &  90.03 &  89.97 &  89.65 &  90.10 \\
     & 32.0  &  89.87 &  89.56 &  89.92 &  89.86 &  89.64 &  89.91 \\
     & 64.0  &  89.73 &  89.58 &  89.73 &  89.73 &  89.62 &  89.77 \\
     & 128.0 &  89.60 &  89.55 &  89.60 &  89.59 &  89.59 &  89.62 \\
512  & 8.0   &  89.96 &  89.69 &  89.96 &  90.01 &  89.78 &  90.17 \\
     & 16.0  &  90.00 &  89.64 &  90.05 &  90.02 &  89.71 &  90.12 \\
     & 32.0  &  89.95 &  89.64 &  89.98 &  89.90 &  89.73 &  90.03 \\
     & 64.0  &  89.81 &  89.65 &  89.85 &  89.82 &  89.76 &  89.87 \\
     & 128.0 &  89.75 &  89.65 &  89.76 &  89.75 &  89.71 &  89.76 \\
1024 & 8.0   &  90.04 &  89.66 &  90.12 &  90.25 &  89.85 &  90.15 \\
     & 16.0  &  90.18 &  89.69 &  90.20 &  90.27 &  89.86 &  90.23 \\
     & 32.0  &  90.15 &  89.75 &  90.21 &  90.18 &  89.82 &  90.10 \\
     & 64.0  &  90.00 &  89.76 &  90.08 &  90.05 &  89.87 &  89.98 \\
     & 128.0 &  89.85 &  89.78 &  89.84 &  89.93 &  89.87 &  89.87 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_chess_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  42.95 &  39.91 &  41.76 &  41.10 &  41.93 &  44.53 \\
     & 16.0  &  43.50 &  40.37 &  43.33 &  41.37 &  42.99 &  45.39 \\
     & 32.0  &  43.81 &    NaN &  43.78 &  41.24 &  43.06 &  45.52 \\
     & 64.0  &  43.46 &    NaN &  43.58 &  41.15 &  43.25 &  45.18 \\
     & 128.0 &    NaN &    NaN &  42.92 &  41.06 &  42.80 &  44.11 \\
128  & 8.0   &  47.52 &  43.73 &  47.57 &  46.44 &  46.84 &  48.36 \\
     & 16.0  &  48.39 &  44.59 &  48.83 &  46.95 &  47.89 &  49.80 \\
     & 32.0  &  48.71 &    NaN &  49.00 &  46.78 &  48.08 &  49.84 \\
     & 64.0  &  48.52 &    NaN &  48.55 &  46.66 &  48.10 &  49.60 \\
     & 128.0 &    NaN &    NaN &  47.87 &  46.61 &  47.65 &    NaN \\
256  & 8.0   &  52.30 &  49.15 &  51.18 &  51.00 &  50.84 &  53.06 \\
     & 16.0  &  53.57 &  50.41 &  53.00 &  51.73 &  52.85 &  54.49 \\
     & 32.0  &  54.15 &  51.27 &  54.35 &  51.72 &  53.28 &  55.03 \\
     & 64.0  &  54.05 &    NaN &  53.95 &  51.96 &  53.36 &  54.59 \\
     & 128.0 &    NaN &    NaN &  53.33 &  51.72 &  52.96 &    NaN \\
512  & 8.0   &  56.71 &  54.03 &  55.93 &  54.41 &  55.12 &  56.84 \\
     & 16.0  &  58.61 &  55.06 &  58.44 &  55.83 &  57.03 &  58.78 \\
     & 32.0  &  58.85 &  55.65 &  58.71 &  56.40 &  57.62 &  59.41 \\
     & 64.0  &  58.48 &    NaN &  58.59 &  57.09 &  58.01 &  58.75 \\
     & 128.0 &  57.78 &    NaN &  57.97 &  56.78 &  57.57 &  57.98 \\
1024 & 8.0   &  59.97 &  56.43 &  59.73 &  57.99 &  57.72 &  59.83 \\
     & 16.0  &  61.77 &  58.47 &  61.94 &  59.50 &  60.76 &  62.12 \\
     & 32.0  &  62.63 &    NaN &  62.76 &  60.58 &  61.64 &  63.05 \\
     & 64.0  &  62.70 &    NaN &  62.58 &  60.77 &  61.71 &  62.51 \\
     & 128.0 &    NaN &    NaN &  62.15 &  60.66 &  61.62 &    NaN \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_connect_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  69.42 &  68.27 &  69.33 &  70.20 &  68.29 &  70.53 \\
     & 16.0  &  68.93 &  67.61 &  68.96 &  69.85 &  67.89 &  70.26 \\
     & 32.0  &  68.50 &  67.46 &  68.53 &  69.63 &  67.70 &  69.76 \\
     & 64.0  &  68.22 &  67.30 &  68.22 &  69.02 &  67.61 &  69.28 \\
     & 128.0 &  67.92 &    NaN &  67.93 &  68.28 &  67.47 &  68.46 \\
128  & 8.0   &  70.76 &  70.02 &  71.03 &  71.57 &  69.47 &  71.98 \\
     & 16.0  &  70.41 &  69.57 &  70.31 &  71.35 &  69.50 &  71.68 \\
     & 32.0  &  70.05 &  69.21 &  70.05 &  70.91 &  69.41 &  71.27 \\
     & 64.0  &  69.87 &    NaN &  69.87 &  70.53 &  69.10 &  70.68 \\
     & 128.0 &  69.51 &    NaN &  69.49 &  69.93 &  69.02 &  70.00 \\
256  & 8.0   &  72.54 &  71.51 &  72.90 &  73.20 &  71.40 &  73.53 \\
     & 16.0  &  72.53 &  70.89 &  72.60 &  73.04 &  71.22 &  73.44 \\
     & 32.0  &  72.08 &  70.86 &  72.22 &  72.57 &  71.07 &  72.96 \\
     & 64.0  &  71.67 &    NaN &  71.66 &  72.11 &  70.91 &  72.38 \\
     & 128.0 &  71.30 &    NaN &  71.32 &  71.52 &  70.77 &  71.62 \\
512  & 8.0   &  74.48 &  73.32 &  74.49 &  74.71 &  72.93 &  75.02 \\
     & 16.0  &  74.18 &  73.02 &  74.49 &  74.62 &  72.91 &  74.92 \\
     & 32.0  &  73.97 &  72.79 &  74.20 &  74.34 &  72.83 &  74.59 \\
     & 64.0  &  73.71 &    NaN &  73.80 &  73.92 &  72.72 &  74.11 \\
     & 128.0 &  73.24 &    NaN &  73.26 &  73.36 &  72.70 &  73.36 \\
1024 & 8.0   &  75.74 &  74.53 &  76.16 &  76.08 &  74.27 &  76.24 \\
     & 16.0  &  75.81 &  74.40 &  76.07 &  76.00 &  74.38 &  76.24 \\
     & 32.0  &  75.62 &  74.57 &  75.76 &  75.71 &  74.50 &  75.94 \\
     & 64.0  &  75.31 &    NaN &  75.39 &  75.43 &  74.46 &  75.55 \\
     & 128.0 &  74.87 &    NaN &  74.96 &  75.02 &  74.41 &  75.00 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_eeg_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  76.17 &  75.59 &  76.76 &  76.83 &  74.69 &  78.48 \\
     & 16.0  &  78.16 &  76.46 &  78.38 &  77.85 &  76.58 &  79.66 \\
     & 32.0  &  79.17 &  77.51 &  79.13 &  77.94 &  77.84 &  80.43 \\
     & 64.0  &  79.23 &  77.86 &  79.00 &  78.54 &  78.52 &  80.17 \\
     & 128.0 &  78.98 &  78.01 &  78.94 &  78.54 &  78.89 &  79.61 \\
128  & 8.0   &  79.39 &  79.05 &  80.25 &  79.95 &  77.72 &  81.45 \\
     & 16.0  &  81.58 &  79.79 &  81.36 &  81.01 &  80.51 &  82.37 \\
     & 32.0  &  82.37 &  80.94 &  82.39 &  81.35 &  81.93 &  83.07 \\
     & 64.0  &  82.72 &  81.17 &  82.66 &  81.53 &  82.24 &  82.93 \\
     & 128.0 &  82.56 &  81.62 &  82.58 &  81.72 &  82.35 &  82.74 \\
256  & 8.0   &  81.16 &  81.64 &  82.48 &  82.96 &  79.70 &  83.24 \\
     & 16.0  &  83.83 &  82.66 &  84.47 &  84.37 &  82.63 &  85.03 \\
     & 32.0  &  85.19 &  84.01 &  85.27 &  84.24 &  84.16 &  85.81 \\
     & 64.0  &  85.70 &  84.45 &  85.43 &  84.66 &  85.09 &  85.95 \\
     & 128.0 &  85.47 &  84.45 &  85.05 &  84.57 &  85.10 &  85.42 \\
512  & 8.0   &  84.09 &  83.77 &  84.90 &  84.97 &  82.92 &  85.53 \\
     & 16.0  &  86.56 &  85.71 &  86.93 &  86.60 &  85.83 &  87.19 \\
     & 32.0  &  87.37 &  86.48 &  87.90 &  87.10 &  87.08 &  88.00 \\
     & 64.0  &  88.18 &  87.09 &  88.34 &  87.59 &  87.73 &  88.26 \\
     & 128.0 &  88.22 &  87.52 &  88.20 &  87.56 &  87.78 &  88.11 \\
1024 & 8.0   &  87.13 &  86.72 &  87.75 &  87.93 &  85.09 &  87.36 \\
     & 16.0  &  89.32 &  88.44 &  89.51 &  89.31 &  87.74 &  89.31 \\
     & 32.0  &  90.25 &  89.37 &  90.59 &  90.13 &  89.23 &  90.44 \\
     & 64.0  &  90.60 &  90.00 &  90.71 &  90.48 &  89.89 &  90.67 \\
     & 128.0 &  90.73 &  90.47 &  90.91 &  90.67 &  90.23 &  90.68 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_elec_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  75.98 &  76.17 &  78.07 &  77.84 &  74.35 &  79.25 \\
     & 16.0  &  77.10 &  76.07 &  78.55 &  78.03 &  76.38 &  79.35 \\
     & 32.0  &  77.91 &  76.26 &  78.94 &  78.45 &  76.38 &  79.53 \\
     & 64.0  &  77.92 &  76.33 &  78.82 &  78.61 &  76.74 &  79.38 \\
     & 128.0 &  77.68 &  76.62 &  78.13 &  77.93 &  76.78 &  78.60 \\
128  & 8.0   &  78.16 &  78.35 &  78.89 &  78.94 &  75.00 &  80.28 \\
     & 16.0  &  78.77 &  78.30 &  79.35 &  79.30 &  77.56 &  80.75 \\
     & 32.0  &  79.14 &  78.57 &  79.79 &  79.55 &  78.00 &  80.54 \\
     & 64.0  &  79.20 &  78.37 &  79.90 &  79.55 &  78.30 &  80.31 \\
     & 128.0 &  78.92 &  78.39 &  79.42 &  79.21 &  78.34 &  79.70 \\
256  & 8.0   &  79.15 &  79.52 &  79.96 &  79.71 &  77.47 &  81.17 \\
     & 16.0  &  80.22 &  79.53 &  80.49 &  80.16 &  79.07 &  81.32 \\
     & 32.0  &  80.35 &  79.83 &  80.83 &  80.45 &  79.76 &  81.49 \\
     & 64.0  &  80.49 &  79.92 &  80.87 &  80.57 &  80.00 &  81.20 \\
     & 128.0 &  80.33 &  79.91 &  80.63 &  80.42 &  79.89 &  80.74 \\
512  & 8.0   &  80.13 &  80.57 &  81.31 &  81.28 &  78.84 &  81.86 \\
     & 16.0  &  81.27 &  80.93 &  81.97 &  81.67 &  80.43 &  82.35 \\
     & 32.0  &  81.70 &  81.33 &  82.06 &  81.77 &  81.19 &  82.53 \\
     & 64.0  &  81.70 &  81.33 &  82.18 &  81.83 &  81.29 &  82.36 \\
     & 128.0 &  81.68 &  81.40 &  81.91 &  81.65 &  81.35 &  81.98 \\
1024 & 8.0   &  81.80 &  82.11 &  82.88 &  82.65 &  80.91 &  83.19 \\
     & 16.0  &  82.67 &  82.76 &  83.34 &  82.92 &  82.02 &  83.80 \\
     & 32.0  &  83.38 &  82.98 &  83.54 &  83.04 &  82.68 &  83.80 \\
     & 64.0  &  83.31 &  83.15 &  83.51 &  83.16 &  82.96 &  83.79 \\
     & 128.0 &  83.36 &  83.04 &  83.27 &  83.13 &  83.14 &  83.55 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_ida2016_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  98.80 &  98.66 &  98.76 &  98.76 &  98.47 &  98.78 \\
     & 16.0  &  98.74 &  98.63 &  98.82 &  98.82 &  98.48 &  98.78 \\
     & 32.0  &  98.75 &  98.62 &  98.81 &  98.82 &  98.59 &  98.82 \\
     & 64.0  &  98.76 &  98.69 &  98.79 &  98.81 &  98.69 &  98.78 \\
     & 128.0 &  98.78 &  98.70 &  98.79 &  98.80 &  98.74 &  98.78 \\
128  & 8.0   &  98.89 &  98.80 &  98.91 &  98.87 &  98.86 &  98.97 \\
     & 16.0  &  98.88 &  98.85 &  98.98 &  98.89 &  98.84 &  98.95 \\
     & 32.0  &  98.90 &  98.88 &  98.96 &  98.91 &  98.87 &  99.01 \\
     & 64.0  &  98.90 &  98.90 &  98.95 &  98.92 &  98.87 &  98.93 \\
     & 128.0 &  98.91 &  98.88 &  98.91 &  98.89 &  98.88 &  98.92 \\
256  & 8.0   &  99.03 &  98.90 &  99.02 &  98.99 &  98.82 &  98.98 \\
     & 16.0  &  99.02 &  98.97 &  99.02 &  99.01 &  98.89 &  98.98 \\
     & 32.0  &  99.02 &  99.01 &  99.02 &  99.01 &  98.92 &  98.99 \\
     & 64.0  &  98.99 &  99.02 &  99.01 &  99.01 &  98.92 &  98.99 \\
     & 128.0 &  98.98 &  99.01 &  99.01 &  99.01 &  98.98 &  98.99 \\
512  & 8.0   &  98.92 &  98.89 &  98.92 &  99.01 &  98.84 &  98.97 \\
     & 16.0  &  99.02 &  99.01 &  99.04 &  99.09 &  98.94 &  99.05 \\
     & 32.0  &  99.08 &  99.08 &  99.08 &  99.12 &  99.06 &  99.12 \\
     & 64.0  &  99.10 &  99.11 &  99.10 &  99.12 &  99.13 &  99.16 \\
     & 128.0 &  99.10 &  99.17 &  99.15 &  99.14 &  99.11 &  99.11 \\
1024 & 8.0   &  98.96 &  99.01 &  99.07 &  99.06 &  98.86 &  98.98 \\
     & 16.0  &  99.08 &  99.02 &  99.07 &  99.07 &  99.05 &  99.04 \\
     & 32.0  &  99.11 &  99.04 &  99.11 &  99.11 &  99.03 &  99.07 \\
     & 64.0  &  99.08 &  99.11 &  99.08 &  99.09 &  99.09 &  99.07 \\
     & 128.0 &  99.12 &  99.15 &  99.09 &  99.08 &  99.11 &  99.15 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_japanese-vowels_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  86.97 &  84.31 &  86.36 &  85.58 &  84.52 &  87.21 \\
     & 16.0  &  89.76 &  87.38 &  89.16 &  87.72 &  88.47 &  90.11 \\
     & 32.0  &  90.94 &  89.48 &  90.64 &  89.38 &  90.75 &  91.48 \\
     & 64.0  &  91.58 &  90.55 &  91.27 &  90.34 &  91.27 &  92.14 \\
     & 128.0 &  91.68 &  90.92 &  91.51 &  90.88 &  91.26 &  91.98 \\
128  & 8.0   &  89.59 &  87.89 &  88.89 &  88.26 &  87.19 &  90.13 \\
     & 16.0  &  91.79 &  90.56 &  91.34 &  90.27 &  91.05 &  91.98 \\
     & 32.0  &  93.02 &  92.26 &  92.69 &  91.49 &  92.62 &  93.34 \\
     & 64.0  &  93.52 &  92.76 &  93.02 &  92.43 &  93.28 &  93.54 \\
     & 128.0 &  93.74 &  93.17 &  93.39 &  93.12 &  93.53 &  93.68 \\
256  & 8.0   &  91.91 &  90.44 &  91.88 &  91.07 &  90.18 &  91.64 \\
     & 16.0  &  93.84 &  92.54 &  93.73 &  92.89 &  93.12 &  93.82 \\
     & 32.0  &  94.55 &  94.00 &  94.72 &  94.05 &  94.34 &  94.79 \\
     & 64.0  &  95.05 &  94.70 &  94.95 &  94.53 &  94.89 &  95.27 \\
     & 128.0 &  95.20 &  95.02 &  95.09 &  95.00 &  95.07 &  95.25 \\
512  & 8.0   &  93.41 &  92.70 &  93.06 &  92.69 &  91.65 &  92.87 \\
     & 16.0  &  95.33 &  94.79 &  94.89 &  94.50 &  94.28 &  94.89 \\
     & 32.0  &  96.07 &  95.66 &  95.87 &  95.38 &  95.66 &  95.81 \\
     & 64.0  &  96.42 &  96.21 &  96.25 &  96.03 &  96.28 &  96.26 \\
     & 128.0 &  96.38 &  96.30 &  96.38 &  96.19 &  96.46 &  96.36 \\
1024 & 8.0   &  94.12 &  94.02 &  93.90 &  94.30 &  93.31 &  94.30 \\
     & 16.0  &  95.99 &  95.97 &  96.01 &  95.96 &  95.55 &  96.09 \\
     & 32.0  &  97.02 &  96.69 &  97.06 &  96.96 &  96.66 &  96.86 \\
     & 64.0  &  97.32 &  97.25 &  97.49 &  97.21 &  97.30 &  97.31 \\
     & 128.0 &  97.59 &  97.44 &  97.65 &  97.55 &  97.57 &  97.53 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_magic_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  84.12 &  83.48 &  84.54 &  84.52 &  83.22 &  85.28 \\
     & 16.0  &  84.74 &  83.73 &  84.99 &  84.74 &  83.81 &  85.48 \\
     & 32.0  &  84.90 &  83.72 &  85.03 &  84.58 &  84.13 &  85.15 \\
     & 64.0  &  84.90 &  83.73 &  84.92 &  84.47 &  84.11 &  85.01 \\
     & 128.0 &  84.56 &  83.78 &  84.53 &  84.14 &  84.10 &  84.65 \\
128  & 8.0   &  84.88 &  84.54 &  85.21 &  85.11 &  84.07 &  85.64 \\
     & 16.0  &  85.21 &  84.85 &  85.73 &  85.24 &  84.77 &  85.84 \\
     & 32.0  &  85.47 &  84.82 &  85.77 &  85.27 &  85.04 &  85.98 \\
     & 64.0  &  85.49 &  84.80 &  85.66 &  85.23 &  84.96 &  85.75 \\
     & 128.0 &  85.44 &  84.81 &  85.51 &  85.09 &  85.00 &  85.51 \\
256  & 8.0   &  85.38 &  84.89 &  85.80 &  85.70 &  84.95 &  85.86 \\
     & 16.0  &  85.97 &  85.48 &  86.23 &  86.01 &  85.52 &  86.27 \\
     & 32.0  &  86.23 &  85.61 &  86.35 &  85.99 &  85.71 &  86.19 \\
     & 64.0  &  86.21 &  85.55 &  86.39 &  85.93 &  85.80 &  86.14 \\
     & 128.0 &  86.10 &  85.60 &  86.19 &  85.71 &  85.88 &  86.11 \\
512  & 8.0   &  85.96 &  85.65 &  86.04 &  85.94 &  84.97 &  86.06 \\
     & 16.0  &  86.46 &  86.27 &  86.82 &  86.35 &  85.88 &  86.39 \\
     & 32.0  &  86.63 &  86.05 &  86.92 &  86.55 &  86.45 &  86.53 \\
     & 64.0  &  86.67 &  86.18 &  86.74 &  86.55 &  86.45 &  86.58 \\
     & 128.0 &  86.74 &  86.23 &  86.77 &  86.55 &  86.51 &  86.62 \\
1024 & 8.0   &  85.79 &  85.69 &  86.24 &  86.10 &  85.73 &  86.07 \\
     & 16.0  &  86.51 &  86.21 &  86.77 &  86.59 &  86.26 &  86.63 \\
     & 32.0  &  86.79 &  86.71 &  87.03 &  86.86 &  86.53 &  86.86 \\
     & 64.0  &  87.09 &  86.97 &  87.11 &  86.97 &  86.98 &  86.86 \\
     & 128.0 &  87.03 &  86.89 &  87.19 &  87.07 &  86.92 &  87.02 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_mnist_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &  COMP &  DREP &    IC &    IE &   LMD &    RE \\
max\_leaf\_nodes & n\_estimators &       &       &       &       &       &       \\
\midrule
64   & 8.0   &  82.3 &  82.3 &  81.4 &  81.3 &  79.7 &  84.7 \\
     & 16.0  &  85.8 &  85.6 &  85.3 &  84.8 &  83.0 &  85.3 \\
     & 32.0  &  87.3 &  87.0 &  87.4 &  86.1 &  86.4 &  87.9 \\
     & 64.0  &  88.1 &  87.6 &  88.0 &  87.1 &  88.1 &  88.5 \\
     & 128.0 &  88.6 &  88.3 &  88.1 &  87.9 &  88.0 &  88.8 \\
128  & 8.0   &  85.5 &  83.9 &  86.1 &  84.4 &  83.4 &  85.1 \\
     & 16.0  &  88.6 &  87.0 &  88.2 &  89.2 &  88.0 &  88.6 \\
     & 32.0  &  90.2 &  88.7 &  89.5 &  89.4 &  88.1 &  89.5 \\
     & 64.0  &  90.6 &  89.2 &  91.7 &  91.2 &  90.0 &  90.7 \\
     & 128.0 &  90.9 &  90.1 &  91.4 &  90.8 &  90.1 &  90.8 \\
256  & 8.0   &  87.7 &  87.6 &  85.8 &  86.4 &  86.5 &  86.4 \\
     & 16.0  &  90.0 &  89.6 &  88.8 &  88.9 &  88.8 &  90.5 \\
     & 32.0  &  91.7 &  91.4 &  90.9 &  90.2 &  90.7 &  92.4 \\
     & 64.0  &  92.3 &  91.3 &  91.9 &  91.1 &  91.5 &  92.0 \\
     & 128.0 &  92.2 &  92.5 &  91.9 &  92.5 &  92.2 &  92.3 \\
512  & 8.0   &  88.3 &  86.4 &  89.1 &  88.5 &  86.4 &  87.9 \\
     & 16.0  &  90.5 &  88.5 &  91.0 &  91.2 &  90.5 &  90.0 \\
     & 32.0  &  91.9 &  91.5 &  92.0 &  92.1 &  91.2 &  91.9 \\
     & 64.0  &  92.1 &  92.8 &  92.8 &  92.0 &  92.1 &  92.9 \\
     & 128.0 &  93.2 &  93.0 &  93.7 &  93.5 &  92.6 &  93.3 \\
1024 & 8.0   &  85.6 &  85.1 &  87.5 &  87.7 &  86.3 &  84.8 \\
     & 16.0  &  89.5 &  90.5 &  90.8 &  91.0 &  90.4 &  89.8 \\
     & 32.0  &  92.3 &  92.3 &  92.2 &  92.6 &  92.2 &  91.3 \\
     & 64.0  &  93.3 &  93.1 &  93.3 &  93.6 &  92.7 &  92.6 \\
     & 128.0 &  93.4 &  93.7 &  93.8 &  94.0 &  93.8 &  93.6 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_mozilla_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  91.88 &  91.66 &  93.03 &  92.88 &  88.21 &  93.35 \\
     & 16.0  &  91.91 &  91.56 &  92.90 &  92.63 &  89.75 &  93.22 \\
     & 32.0  &  92.20 &  91.78 &  92.71 &  92.36 &  90.83 &  92.94 \\
     & 64.0  &  92.20 &  91.70 &  92.47 &  92.13 &  90.94 &  92.84 \\
     & 128.0 &  92.01 &  91.64 &  92.10 &  91.81 &  91.29 &  92.46 \\
128  & 8.0   &  92.20 &  92.04 &  93.30 &  93.18 &  89.89 &  93.39 \\
     & 16.0  &  92.40 &  92.04 &  93.21 &  93.00 &  91.36 &  93.54 \\
     & 32.0  &  92.50 &  92.11 &  93.10 &  92.72 &  91.53 &  93.31 \\
     & 64.0  &  92.45 &  91.99 &  93.02 &  92.51 &  91.59 &  93.10 \\
     & 128.0 &  92.40 &  92.15 &  92.69 &  92.32 &  91.73 &  92.80 \\
256  & 8.0   &  92.92 &  92.87 &  93.87 &  93.62 &  91.55 &  93.63 \\
     & 16.0  &  93.36 &  92.84 &  93.59 &  93.37 &  92.16 &  93.58 \\
     & 32.0  &  93.33 &  92.98 &  93.60 &  93.42 &  92.36 &  93.38 \\
     & 64.0  &  93.17 &  93.05 &  93.44 &  93.30 &  92.45 &  93.35 \\
     & 128.0 &  93.19 &  93.04 &  93.32 &  93.14 &  92.52 &  93.28 \\
512  & 8.0   &  93.50 &  93.37 &  94.17 &  94.04 &  92.58 &  94.09 \\
     & 16.0  &  93.80 &  93.71 &  94.04 &  94.00 &  93.05 &  94.01 \\
     & 32.0  &  93.82 &  93.66 &  93.95 &  93.89 &  93.35 &  93.91 \\
     & 64.0  &  93.75 &  93.61 &  93.88 &  93.77 &  93.34 &  93.84 \\
     & 128.0 &  93.62 &  93.55 &  93.81 &  93.62 &  93.31 &  93.66 \\
1024 & 8.0   &  94.69 &  94.27 &  94.67 &  94.69 &  93.30 &  94.45 \\
     & 16.0  &  94.68 &  94.19 &  94.78 &  94.80 &  93.75 &  94.53 \\
     & 32.0  &  94.63 &  94.26 &  94.83 &  94.80 &  94.08 &  94.69 \\
     & 64.0  &  94.48 &  94.36 &  94.73 &  94.66 &  94.11 &  94.55 \\
     & 128.0 &  94.36 &  94.37 &  94.55 &  94.43 &  94.23 &  94.42 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_nomao_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  94.60 &  94.41 &  94.60 &  94.51 &  94.39 &  94.91 \\
     & 16.0  &  94.85 &  94.50 &  94.69 &  94.53 &  94.45 &  95.02 \\
     & 32.0  &  94.93 &  94.51 &  94.88 &  94.47 &  94.55 &  94.98 \\
     & 64.0  &  94.86 &  94.48 &  94.91 &  94.46 &  94.60 &  94.96 \\
     & 128.0 &  94.76 &  94.52 &  94.86 &  94.49 &  94.55 &  94.82 \\
128  & 8.0   &  95.12 &  94.88 &  95.11 &  95.06 &  94.82 &  95.30 \\
     & 16.0  &  95.23 &  95.02 &  95.30 &  95.19 &  95.04 &  95.46 \\
     & 32.0  &  95.32 &  95.10 &  95.34 &  95.16 &  95.15 &  95.42 \\
     & 64.0  &  95.34 &  95.09 &  95.37 &  95.17 &  95.11 &  95.34 \\
     & 128.0 &  95.28 &  95.08 &  95.26 &  95.15 &  95.13 &  95.26 \\
256  & 8.0   &  95.44 &  95.35 &  95.65 &  95.54 &  95.34 &  95.66 \\
     & 16.0  &  95.71 &  95.52 &  95.75 &  95.49 &  95.57 &  95.70 \\
     & 32.0  &  95.78 &  95.56 &  95.85 &  95.54 &  95.57 &  95.71 \\
     & 64.0  &  95.76 &  95.56 &  95.77 &  95.61 &  95.61 &  95.68 \\
     & 128.0 &  95.69 &  95.61 &  95.71 &  95.64 &  95.60 &  95.70 \\
512  & 8.0   &  95.89 &  95.82 &  95.87 &  95.86 &  95.67 &  95.90 \\
     & 16.0  &  96.09 &  95.98 &  96.06 &  96.08 &  95.85 &  96.08 \\
     & 32.0  &  96.07 &  95.97 &  96.08 &  96.13 &  96.01 &  96.16 \\
     & 64.0  &  96.12 &  96.01 &  96.16 &  96.11 &  96.06 &  96.18 \\
     & 128.0 &  96.11 &  96.05 &  96.11 &  96.05 &  96.14 &  96.17 \\
1024 & 8.0   &  96.13 &  96.18 &  96.09 &  96.16 &  96.09 &  96.20 \\
     & 16.0  &  96.32 &  96.38 &  96.45 &  96.37 &  96.29 &  96.36 \\
     & 32.0  &  96.51 &  96.48 &  96.53 &  96.50 &  96.45 &  96.52 \\
     & 64.0  &  96.50 &  96.48 &  96.57 &  96.52 &  96.46 &  96.56 \\
     & 128.0 &  96.54 &  96.49 &  96.55 &  96.51 &  96.54 &  96.54 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_postures_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  70.21 &  68.15 &  69.78 &  68.81 &  68.17 &  71.74 \\
     & 16.0  &  72.13 &  70.30 &  72.34 &  70.73 &  71.17 &  73.94 \\
     & 32.0  &  73.11 &    NaN &  73.10 &  71.59 &  72.71 &  75.23 \\
     & 64.0  &  73.58 &    NaN &  73.37 &  72.15 &  73.09 &  75.23 \\
     & 128.0 &  73.38 &    NaN &  73.30 &  72.38 &  73.12 &  74.47 \\
128  & 8.0   &  75.72 &  73.98 &  74.99 &  74.60 &  73.75 &  76.73 \\
     & 16.0  &  77.28 &  75.26 &  77.40 &  75.99 &  76.06 &  78.78 \\
     & 32.0  &  78.02 &    NaN &  78.05 &  76.61 &  77.28 &  79.79 \\
     & 64.0  &  78.27 &    NaN &  78.26 &  76.95 &  77.80 &  79.52 \\
     & 128.0 &  77.90 &    NaN &  77.65 &  76.91 &  77.72 &  78.73 \\
256  & 8.0   &  80.93 &  79.10 &  81.23 &  78.96 &  78.59 &  81.49 \\
     & 16.0  &  83.00 &  80.96 &  82.62 &  80.71 &  81.46 &  83.58 \\
     & 32.0  &  83.50 &    NaN &  83.28 &  81.50 &  82.57 &  84.35 \\
     & 64.0  &  83.66 &    NaN &  83.45 &  82.08 &  82.88 &  84.19 \\
     & 128.0 &  83.19 &    NaN &  83.06 &  82.12 &  82.80 &  83.76 \\
512  & 8.0   &  85.74 &  84.15 &  85.54 &  84.69 &  83.95 &  86.00 \\
     & 16.0  &  87.33 &  86.03 &  87.09 &  86.03 &  86.30 &  87.68 \\
     & 32.0  &  87.93 &    NaN &  87.88 &  86.71 &  87.23 &  88.42 \\
     & 64.0  &  88.13 &    NaN &  87.93 &  87.14 &  87.41 &  88.49 \\
     & 128.0 &  87.93 &    NaN &  87.77 &  87.30 &  87.63 &  88.18 \\
1024 & 8.0   &  89.77 &  88.68 &  89.96 &  89.32 &  88.51 &  90.20 \\
     & 16.0  &  91.16 &  90.14 &  91.09 &  90.60 &  90.30 &  91.48 \\
     & 32.0  &  91.73 &    NaN &  91.79 &  91.19 &  91.04 &  92.00 \\
     & 64.0  &  91.91 &    NaN &  91.86 &  91.50 &  91.47 &  92.18 \\
     & 128.0 &  91.87 &    NaN &  91.85 &  91.59 &  91.58 &  92.00 \\
\bottomrule
\end{tabular}


==> figures/ExtraTreesClassifier_satimage_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  87.59 &  87.17 &  87.85 &  87.93 &  87.22 &  88.06 \\
     & 16.0  &  88.16 &  87.56 &  88.35 &  87.87 &  87.78 &  88.07 \\
     & 32.0  &  88.02 &  87.96 &  88.41 &  88.12 &  87.82 &  88.09 \\
     & 64.0  &  88.34 &  88.15 &  88.26 &  88.32 &  88.13 &  88.24 \\
     & 128.0 &  88.16 &  88.20 &  88.27 &  88.24 &  88.21 &  88.20 \\
128  & 8.0   &  88.44 &  88.32 &  88.77 &  88.46 &  87.76 &  88.69 \\
     & 16.0  &  88.83 &  88.69 &  89.18 &  89.18 &  88.65 &  88.80 \\
     & 32.0  &  89.14 &  89.02 &  89.14 &  89.18 &  88.62 &  89.16 \\
     & 64.0  &  89.13 &  89.18 &  89.22 &  89.30 &  88.85 &  89.24 \\
     & 128.0 &  89.35 &  88.99 &  89.39 &  89.30 &  89.24 &  89.30 \\
256  & 8.0   &  89.60 &  88.88 &  88.80 &  89.39 &  88.62 &  89.32 \\
     & 16.0  &  89.81 &  89.39 &  89.97 &  90.12 &  89.19 &  89.84 \\
     & 32.0  &  89.95 &  89.61 &  90.14 &  90.02 &  89.75 &  90.28 \\
     & 64.0  &  90.19 &  90.00 &  90.36 &  90.12 &  89.98 &  90.06 \\
     & 128.0 &  90.22 &  90.28 &  90.17 &  90.20 &  90.08 &  90.23 \\
512  & 8.0   &  89.27 &  89.13 &  89.04 &  89.44 &  88.15 &  89.35 \\
     & 16.0  &  90.26 &  89.80 &  89.81 &  90.45 &  89.55 &  90.00 \\
     & 32.0  &  90.68 &  90.40 &  90.39 &  90.72 &  90.30 &  90.42 \\
     & 64.0  &  91.01 &  90.51 &  90.59 &  90.81 &  90.81 &  90.67 \\
     & 128.0 &  90.89 &  90.90 &  90.89 &  91.09 &  90.96 &  90.95 \\
1024 & 8.0   &  89.42 &  89.05 &  89.42 &  89.41 &  88.88 &  89.36 \\
     & 16.0  &  90.30 &  90.16 &  90.31 &  90.20 &  89.83 &  90.45 \\
     & 32.0  &  90.62 &  90.48 &  90.76 &  90.90 &  90.33 &  90.72 \\
     & 64.0  &  90.93 &  90.65 &  91.07 &  91.17 &  90.92 &  90.64 \\
     & 128.0 &  91.03 &  90.89 &  91.34 &  91.06 &  91.14 &  90.89 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_adult_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  85.47 &  85.40 &  85.30 &  85.73 &  85.06 &  85.99 \\
     & 16.0  &  85.65 &  85.57 &  85.71 &  85.65 &  85.14 &  86.04 \\
     & 32.0  &  85.66 &  85.43 &  85.81 &  85.65 &  85.34 &  86.01 \\
     & 64.0  &  85.57 &  85.34 &  85.64 &  85.78 &  85.30 &  85.90 \\
     & 128.0 &  85.52 &  85.33 &  85.64 &  85.66 &  85.27 &  85.69 \\
128  & 8.0   &  85.78 &  85.62 &  85.80 &  85.88 &  85.38 &  86.13 \\
     & 16.0  &  85.92 &  85.74 &  85.98 &  85.91 &  85.74 &  86.16 \\
     & 32.0  &  85.89 &  85.76 &  86.01 &  85.96 &  85.59 &  86.16 \\
     & 64.0  &  85.98 &  85.80 &  86.05 &  85.84 &  85.69 &  86.04 \\
     & 128.0 &  85.92 &  85.70 &  86.00 &  85.88 &  85.70 &  86.00 \\
256  & 8.0   &  85.82 &  85.78 &  85.77 &  86.16 &  85.46 &  86.13 \\
     & 16.0  &  86.17 &  85.96 &  85.97 &  86.23 &  85.68 &  86.27 \\
     & 32.0  &  86.04 &  86.01 &  86.00 &  86.21 &  85.75 &  86.19 \\
     & 64.0  &  86.07 &  86.11 &  86.17 &  86.22 &  85.83 &  86.30 \\
     & 128.0 &  86.08 &  86.12 &  86.19 &  86.22 &  85.88 &  86.17 \\
512  & 8.0   &  85.78 &  85.90 &  85.93 &  86.09 &  85.35 &  86.19 \\
     & 16.0  &  86.08 &  86.00 &  86.11 &  86.20 &  85.88 &  86.22 \\
     & 32.0  &  86.15 &  86.19 &  86.28 &  86.29 &  86.02 &  86.33 \\
     & 64.0  &  86.40 &  86.17 &  86.38 &  86.41 &  86.22 &  86.40 \\
     & 128.0 &  86.36 &  86.26 &  86.38 &  86.47 &  86.26 &  86.42 \\
1024 & 8.0   &  85.83 &  85.77 &  85.91 &  86.13 &  85.36 &  86.05 \\
     & 16.0  &  86.19 &  86.06 &  86.21 &  86.29 &  85.73 &  86.31 \\
     & 32.0  &  86.30 &  86.16 &  86.46 &  86.34 &  85.90 &  86.39 \\
     & 64.0  &  86.31 &  86.35 &  86.45 &  86.45 &  86.26 &  86.45 \\
     & 128.0 &  86.47 &  86.40 &  86.52 &  86.47 &  86.33 &  86.40 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_anura_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  96.48 &  96.22 &  96.61 &  96.21 &  96.08 &  96.61 \\
     & 16.0  &  96.82 &  96.43 &  97.01 &  96.57 &  96.33 &  96.85 \\
     & 32.0  &  96.96 &  96.68 &  97.03 &  96.75 &  96.72 &  96.86 \\
     & 64.0  &  96.96 &  96.71 &  96.89 &  96.87 &  96.83 &  96.86 \\
     & 128.0 &  96.78 &  96.79 &  96.87 &  96.87 &  96.79 &  96.91 \\
128  & 8.0   &  97.14 &  96.87 &  97.19 &  96.93 &  96.54 &  97.07 \\
     & 16.0  &  97.57 &  97.14 &  97.65 &  97.44 &  97.14 &  97.33 \\
     & 32.0  &  97.72 &  97.36 &  97.72 &  97.72 &  97.37 &  97.46 \\
     & 64.0  &  97.69 &  97.53 &  97.98 &  97.90 &  97.55 &  97.64 \\
     & 128.0 &  97.76 &  97.62 &  97.82 &  97.73 &  97.62 &  97.64 \\
256  & 8.0   &  97.25 &  97.11 &  97.29 &  97.51 &  96.90 &  97.41 \\
     & 16.0  &  97.73 &  97.61 &  97.86 &  97.76 &  97.41 &  97.82 \\
     & 32.0  &  98.04 &  98.12 &  98.21 &  98.07 &  97.98 &  97.98 \\
     & 64.0  &  98.12 &  98.08 &  98.23 &  98.05 &  98.14 &  98.11 \\
     & 128.0 &  98.11 &  98.11 &  98.10 &  98.05 &  98.08 &  98.11 \\
512  & 8.0   &  96.96 &  97.04 &  97.68 &  97.21 &  97.08 &  97.33 \\
     & 16.0  &  97.50 &  97.57 &  98.04 &  97.80 &  97.53 &  97.76 \\
     & 32.0  &  97.93 &  97.93 &  97.96 &  97.78 &  97.90 &  98.10 \\
     & 64.0  &  98.19 &  98.17 &  98.04 &  97.98 &  98.08 &  98.18 \\
     & 128.0 &  98.07 &  98.04 &  98.12 &  98.04 &  98.11 &  98.05 \\
1024 & 8.0   &  97.23 &  97.21 &  97.28 &  97.36 &  96.89 &  97.08 \\
     & 16.0  &  97.82 &  97.75 &  97.69 &  97.93 &  97.54 &  97.57 \\
     & 32.0  &  98.05 &  98.00 &  98.03 &  97.98 &  97.89 &  98.01 \\
     & 64.0  &  98.03 &  97.98 &  98.18 &  98.07 &  98.04 &  98.04 \\
     & 128.0 &  98.23 &  98.23 &  98.17 &  98.25 &  98.01 &  98.25 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_avila_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  81.37 &  76.83 &  81.21 &  79.80 &  78.55 &  82.28 \\
     & 16.0  &  81.47 &  77.19 &  81.40 &  80.73 &  79.34 &  83.15 \\
     & 32.0  &  81.27 &  77.43 &  81.45 &  80.51 &  79.49 &  82.81 \\
     & 64.0  &  80.62 &  77.78 &  80.73 &  79.91 &  78.89 &  81.78 \\
     & 128.0 &  79.59 &    NaN &  79.72 &  79.19 &  78.52 &  80.28 \\
128  & 8.0   &  90.13 &  85.99 &  89.43 &  88.90 &  84.82 &  90.79 \\
     & 16.0  &  90.66 &  86.51 &  90.67 &  89.52 &  86.12 &  91.37 \\
     & 32.0  &  90.31 &  86.79 &  90.66 &  89.74 &  86.89 &  91.23 \\
     & 64.0  &  89.87 &  86.45 &  89.89 &  89.10 &  86.74 &  90.04 \\
     & 128.0 &  88.42 &    NaN &  88.55 &  88.18 &  86.77 &  88.72 \\
256  & 8.0   &  96.61 &  92.82 &  96.75 &  96.40 &  89.03 &  96.99 \\
     & 16.0  &  97.09 &  93.46 &  97.10 &  96.55 &  90.26 &  97.25 \\
     & 32.0  &  96.82 &  93.63 &  96.97 &  96.70 &  91.12 &  97.04 \\
     & 64.0  &  96.31 &    NaN &  96.55 &  96.12 &  91.63 &  96.52 \\
     & 128.0 &  95.50 &    NaN &  95.62 &  95.31 &  92.15 &  95.50 \\
512  & 8.0   &  99.02 &  96.35 &  99.18 &  99.12 &  93.31 &  99.25 \\
     & 16.0  &  99.21 &  96.56 &  99.32 &  99.15 &  93.61 &  99.20 \\
     & 32.0  &  99.06 &  97.04 &  99.13 &  98.97 &  94.23 &  99.06 \\
     & 64.0  &  98.81 &    NaN &  98.91 &  98.84 &  95.02 &  98.76 \\
     & 128.0 &  98.36 &    NaN &  98.53 &  98.46 &  96.04 &  98.25 \\
1024 & 8.0   &  99.14 &  98.41 &  99.49 &  99.54 &  94.41 &  99.37 \\
     & 16.0  &  99.28 &  98.62 &  99.70 &  99.72 &  95.42 &  99.39 \\
     & 32.0  &  99.30 &  98.88 &  99.76 &  99.74 &  96.50 &  99.33 \\
     & 64.0  &  99.30 &  99.16 &  99.74 &  99.73 &  97.22 &  99.30 \\
     & 128.0 &  99.36 &    NaN &  99.59 &  99.59 &  98.01 &  99.32 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_bank_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  89.98 &  89.74 &  90.21 &  90.21 &  89.66 &  90.24 \\
     & 16.0  &  90.02 &  89.70 &  90.17 &  90.21 &  89.72 &  90.27 \\
     & 32.0  &  90.00 &  89.69 &  90.13 &  90.17 &  89.69 &  90.28 \\
     & 64.0  &  90.00 &  89.65 &  90.14 &  90.03 &  89.68 &  90.16 \\
     & 128.0 &  89.86 &  89.65 &  89.91 &  89.78 &  89.70 &  90.04 \\
128  & 8.0   &  90.05 &  89.85 &  90.15 &  90.29 &  89.82 &  90.34 \\
     & 16.0  &  90.12 &  89.83 &  90.22 &  90.27 &  89.80 &  90.35 \\
     & 32.0  &  90.16 &  89.84 &  90.22 &  90.32 &  89.90 &  90.35 \\
     & 64.0  &  90.21 &  89.83 &  90.29 &  90.21 &  89.86 &  90.26 \\
     & 128.0 &  90.03 &  89.79 &  90.05 &  90.00 &  89.84 &  90.21 \\
256  & 8.0   &  90.15 &  89.98 &  90.26 &  90.38 &  89.83 &  90.27 \\
     & 16.0  &  90.27 &  89.94 &  90.29 &  90.39 &  89.85 &  90.33 \\
     & 32.0  &  90.25 &  90.02 &  90.34 &  90.37 &  90.07 &  90.38 \\
     & 64.0  &  90.31 &  89.95 &  90.35 &  90.39 &  90.03 &  90.40 \\
     & 128.0 &  90.21 &  89.94 &  90.25 &  90.20 &  90.01 &  90.28 \\
512  & 8.0   &  90.30 &  90.08 &  90.27 &  90.44 &  89.95 &  90.47 \\
     & 16.0  &  90.32 &  90.28 &  90.40 &  90.53 &  90.16 &  90.53 \\
     & 32.0  &  90.41 &  90.13 &  90.51 &  90.50 &  90.29 &  90.55 \\
     & 64.0  &  90.45 &  90.20 &  90.43 &  90.47 &  90.28 &  90.42 \\
     & 128.0 &  90.40 &  90.18 &  90.49 &  90.49 &  90.29 &  90.43 \\
1024 & 8.0   &  90.30 &  90.12 &  90.36 &  90.28 &  90.12 &  90.08 \\
     & 16.0  &  90.50 &  90.43 &  90.51 &  90.47 &  90.28 &  90.44 \\
     & 32.0  &  90.54 &  90.39 &  90.55 &  90.44 &  90.34 &  90.54 \\
     & 64.0  &  90.56 &  90.38 &  90.58 &  90.48 &  90.40 &  90.56 \\
     & 128.0 &  90.55 &  90.39 &  90.59 &  90.55 &  90.42 &  90.58 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_chess_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  44.23 &  42.94 &  43.93 &  43.17 &  43.41 &  45.76 \\
     & 16.0  &  44.91 &  43.75 &  45.27 &  43.58 &  44.26 &  46.66 \\
     & 32.0  &  45.33 &  43.82 &  45.84 &  43.77 &  44.56 &  47.17 \\
     & 64.0  &  45.23 &    NaN &  45.25 &  43.82 &  44.36 &  46.82 \\
     & 128.0 &    NaN &    NaN &  44.77 &  44.01 &  44.41 &    NaN \\
128  & 8.0   &  49.74 &  47.21 &  49.33 &  48.18 &  48.47 &  50.58 \\
     & 16.0  &  50.92 &  48.56 &  50.51 &  48.31 &  49.19 &  51.52 \\
     & 32.0  &  50.79 &  49.00 &  50.95 &  48.94 &  49.93 &  51.90 \\
     & 64.0  &  50.53 &    NaN &  50.47 &  48.87 &  49.71 &  51.85 \\
     & 128.0 &  49.83 &    NaN &  50.14 &  48.96 &  49.49 &    NaN \\
256  & 8.0   &  54.06 &  52.57 &  53.66 &  53.77 &  52.41 &  55.33 \\
     & 16.0  &  55.65 &  53.46 &  55.61 &  54.48 &  54.50 &  57.22 \\
     & 32.0  &  56.04 &  54.09 &  56.49 &  54.89 &  55.10 &  57.31 \\
     & 64.0  &  56.43 &    NaN &  56.52 &  55.04 &  55.34 &  57.42 \\
     & 128.0 &    NaN &    NaN &  55.98 &  54.88 &  55.35 &  56.39 \\
512  & 8.0   &  58.90 &  56.79 &  59.24 &  58.15 &  56.89 &  59.80 \\
     & 16.0  &  61.14 &  58.38 &  61.31 &  59.44 &  59.37 &  61.54 \\
     & 32.0  &  61.79 &    NaN &  61.97 &  60.41 &  60.51 &  62.28 \\
     & 64.0  &  61.63 &    NaN &  62.08 &  60.77 &  60.89 &  62.08 \\
     & 128.0 &  61.28 &    NaN &  61.44 &  60.52 &  60.80 &  61.48 \\
1024 & 8.0   &  63.58 &  61.36 &  63.85 &  62.80 &  61.38 &  64.36 \\
     & 16.0  &  65.93 &  62.91 &  65.95 &  64.25 &  63.82 &  65.86 \\
     & 32.0  &  66.69 &    NaN &  66.82 &  65.07 &  65.05 &  66.65 \\
     & 64.0  &  66.48 &    NaN &  66.77 &  65.30 &  65.39 &  66.86 \\
     & 128.0 &    NaN &    NaN &  66.39 &  65.30 &  65.33 &    NaN \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_connect_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  70.73 &  69.92 &  70.45 &  71.14 &  69.68 &  71.66 \\
     & 16.0  &  70.32 &  69.60 &  70.38 &  70.76 &  69.41 &  71.42 \\
     & 32.0  &  70.12 &  69.41 &  70.07 &  70.48 &  69.33 &  70.98 \\
     & 64.0  &  69.88 &    NaN &  69.87 &  70.30 &  69.31 &  70.61 \\
     & 128.0 &  69.67 &    NaN &  69.61 &  70.00 &  69.26 &  70.12 \\
128  & 8.0   &  72.32 &  71.45 &  72.54 &  72.62 &  71.43 &  73.11 \\
     & 16.0  &  72.15 &  71.36 &  72.17 &  72.34 &  71.17 &  72.87 \\
     & 32.0  &  71.89 &  71.13 &  72.00 &  72.05 &  71.13 &  72.49 \\
     & 64.0  &  71.66 &    NaN &  71.64 &  71.80 &  71.11 &  72.11 \\
     & 128.0 &  71.36 &    NaN &  71.36 &  71.47 &  71.07 &  71.62 \\
256  & 8.0   &  73.97 &  72.95 &  74.17 &  73.96 &  72.98 &  74.39 \\
     & 16.0  &  73.79 &  72.88 &  73.93 &  73.91 &  72.89 &  74.44 \\
     & 32.0  &  73.63 &  72.79 &  73.69 &  73.76 &  73.08 &  74.13 \\
     & 64.0  &  73.50 &    NaN &  73.53 &  73.46 &  72.93 &  73.79 \\
     & 128.0 &  73.16 &    NaN &  73.20 &  73.19 &  72.86 &  73.33 \\
512  & 8.0   &  75.46 &  74.31 &  75.51 &  75.40 &  74.73 &  75.72 \\
     & 16.0  &  75.44 &  74.30 &  75.56 &  75.47 &  74.70 &  75.89 \\
     & 32.0  &  75.48 &  74.54 &  75.50 &  75.42 &  74.71 &  75.65 \\
     & 64.0  &  75.30 &    NaN &  75.26 &  75.25 &  74.69 &  75.40 \\
     & 128.0 &  75.02 &    NaN &  75.02 &  74.96 &  74.63 &  75.08 \\
1024 & 8.0   &  76.93 &  75.87 &  76.98 &  77.08 &  75.96 &  77.20 \\
     & 16.0  &  77.14 &  75.94 &  77.41 &  77.36 &  76.23 &  77.47 \\
     & 32.0  &  77.22 &  76.15 &  77.44 &  77.27 &  76.33 &  77.35 \\
     & 64.0  &  77.06 &    NaN &  77.13 &  77.09 &  76.28 &  77.12 \\
     & 128.0 &  76.79 &    NaN &  76.82 &  76.75 &  76.27 &  76.75 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_eeg_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  81.86 &  80.79 &  81.71 &  81.34 &  81.46 &  82.22 \\
     & 16.0  &  83.04 &  81.96 &  83.09 &  81.69 &  82.24 &  82.92 \\
     & 32.0  &  83.09 &  82.33 &  83.10 &  82.22 &  82.60 &  83.23 \\
     & 64.0  &  83.06 &  82.55 &  83.05 &  82.30 &  82.96 &  83.31 \\
     & 128.0 &  83.17 &  82.38 &  83.10 &  82.49 &  82.87 &  83.19 \\
128  & 8.0   &  85.12 &  84.08 &  84.69 &  84.81 &  83.85 &  85.53 \\
     & 16.0  &  85.93 &  85.15 &  86.04 &  85.23 &  85.25 &  86.22 \\
     & 32.0  &  86.34 &  85.49 &  86.38 &  85.76 &  85.65 &  86.62 \\
     & 64.0  &  86.39 &  85.55 &  86.49 &  85.96 &  86.04 &  86.60 \\
     & 128.0 &  86.40 &  85.75 &  86.27 &  86.00 &  86.03 &  86.54 \\
256  & 8.0   &  87.37 &  86.24 &  87.14 &  87.16 &  86.36 &  87.46 \\
     & 16.0  &  88.36 &  87.64 &  88.50 &  88.23 &  87.78 &  88.51 \\
     & 32.0  &  88.97 &  88.02 &  89.07 &  88.70 &  88.37 &  89.01 \\
     & 64.0  &  88.91 &  88.59 &  89.03 &  88.90 &  88.62 &  89.19 \\
     & 128.0 &  88.97 &  88.70 &  89.15 &  88.97 &  88.77 &  89.07 \\
512  & 8.0   &  88.36 &  88.51 &  88.96 &  88.78 &  87.44 &  88.79 \\
     & 16.0  &  90.18 &  89.89 &  90.28 &  89.87 &  89.45 &  90.27 \\
     & 32.0  &  91.11 &  90.30 &  91.34 &  90.67 &  90.37 &  90.68 \\
     & 64.0  &  91.04 &  90.75 &  91.56 &  91.16 &  90.79 &  91.22 \\
     & 128.0 &  91.22 &  90.91 &  91.41 &  91.30 &  90.87 &  91.23 \\
1024 & 8.0   &  89.45 &  89.26 &  89.51 &  89.70 &  88.30 &  88.85 \\
     & 16.0  &  90.77 &  90.89 &  91.64 &  91.48 &  90.86 &  91.17 \\
     & 32.0  &  92.25 &  92.30 &  92.64 &  92.60 &  91.82 &  92.21 \\
     & 64.0  &  92.55 &  92.54 &  93.09 &  92.86 &  92.38 &  92.69 \\
     & 128.0 &  92.85 &  92.85 &  93.17 &  92.98 &  92.70 &  92.84 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_elec_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  81.77 &  81.73 &  79.40 &  82.28 &  80.97 &  82.92 \\
     & 16.0  &  82.06 &  81.85 &  81.97 &  82.52 &  81.59 &  83.01 \\
     & 32.0  &  82.23 &  81.79 &  82.40 &  82.55 &  81.80 &  82.84 \\
     & 64.0  &  82.20 &  81.74 &  82.38 &  82.50 &  81.82 &  82.71 \\
     & 128.0 &  82.07 &  81.80 &  82.19 &  82.13 &  81.79 &  82.53 \\
128  & 8.0   &  83.42 &  82.75 &  82.75 &  83.58 &  82.82 &  83.89 \\
     & 16.0  &  83.50 &  82.97 &  83.51 &  83.80 &  83.30 &  84.19 \\
     & 32.0  &  83.75 &  82.97 &  83.75 &  83.66 &  83.20 &  84.29 \\
     & 64.0  &  83.65 &  83.09 &  83.74 &  83.52 &  83.14 &  83.95 \\
     & 128.0 &  83.48 &  83.10 &  83.56 &  83.41 &  83.19 &  83.68 \\
256  & 8.0   &  84.32 &  84.16 &  83.85 &  84.90 &  83.90 &  85.23 \\
     & 16.0  &  84.83 &  84.45 &  84.93 &  85.00 &  84.26 &  85.43 \\
     & 32.0  &  85.03 &  84.61 &  85.05 &  85.03 &  84.39 &  85.39 \\
     & 64.0  &  84.94 &  84.50 &  85.03 &  84.82 &  84.51 &  85.26 \\
     & 128.0 &  84.83 &  84.51 &  84.94 &  84.64 &  84.58 &  84.94 \\
512  & 8.0   &  85.81 &  85.48 &  86.04 &  86.35 &  84.78 &  86.56 \\
     & 16.0  &  86.45 &  85.72 &  86.58 &  86.46 &  85.49 &  86.85 \\
     & 32.0  &  86.35 &  85.82 &  86.68 &  86.47 &  85.64 &  86.78 \\
     & 64.0  &  86.28 &  85.96 &  86.56 &  86.37 &  85.69 &  86.58 \\
     & 128.0 &  86.22 &  85.93 &  86.28 &  86.21 &  85.86 &  86.32 \\
1024 & 8.0   &  86.95 &  86.45 &  87.19 &  87.44 &  86.18 &  87.36 \\
     & 16.0  &  87.46 &  86.90 &  87.85 &  87.77 &  86.74 &  87.81 \\
     & 32.0  &  87.74 &  87.18 &  88.04 &  87.91 &  87.13 &  87.94 \\
     & 64.0  &  87.84 &  87.32 &  87.94 &  87.75 &  87.21 &  87.94 \\
     & 128.0 &  87.65 &  87.38 &  87.80 &  87.64 &  87.36 &  87.73 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_ida2016_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  99.04 &  98.97 &  99.09 &  99.02 &  98.95 &  99.09 \\
     & 16.0  &  99.12 &  99.01 &  99.08 &  99.05 &  99.02 &  99.12 \\
     & 32.0  &  99.05 &  99.04 &  99.09 &  99.02 &  99.02 &  99.08 \\
     & 64.0  &  99.05 &  99.06 &  99.07 &  99.07 &  99.04 &  99.08 \\
     & 128.0 &  99.06 &  99.09 &  99.09 &  99.10 &  99.04 &  99.04 \\
128  & 8.0   &  99.06 &  99.02 &  99.11 &  99.10 &  99.03 &  99.10 \\
     & 16.0  &  99.08 &  99.09 &  99.12 &  99.13 &  99.13 &  99.12 \\
     & 32.0  &  99.08 &  99.04 &  99.09 &  99.14 &  99.15 &  99.15 \\
     & 64.0  &  99.06 &  99.11 &  99.09 &  99.14 &  99.15 &  99.12 \\
     & 128.0 &  99.11 &  99.16 &  99.16 &  99.14 &  99.16 &  99.13 \\
256  & 8.0   &  99.11 &  99.11 &  99.12 &  99.08 &  99.16 &  99.08 \\
     & 16.0  &  99.22 &  99.12 &  99.26 &  99.18 &  99.24 &  99.12 \\
     & 32.0  &  99.31 &  99.21 &  99.28 &  99.18 &  99.23 &  99.19 \\
     & 64.0  &  99.23 &  99.15 &  99.25 &  99.25 &  99.22 &  99.21 \\
     & 128.0 &  99.23 &  99.21 &  99.27 &  99.24 &  99.23 &  99.24 \\
512  & 8.0   &  99.07 &  99.03 &  99.12 &  99.01 &  99.02 &  98.99 \\
     & 16.0  &  99.14 &  99.12 &  99.18 &  99.13 &  99.14 &  99.19 \\
     & 32.0  &  99.19 &  99.18 &  99.18 &  99.19 &  99.21 &  99.19 \\
     & 64.0  &  99.20 &  99.21 &  99.21 &  99.20 &  99.18 &  99.20 \\
     & 128.0 &  99.19 &  99.19 &  99.21 &  99.23 &  99.22 &  99.20 \\
1024 & 8.0   &  99.04 &  99.07 &  99.14 &  99.03 &  99.01 &  99.03 \\
     & 16.0  &  99.12 &  99.22 &  99.16 &  99.16 &  99.15 &  99.08 \\
     & 32.0  &  99.17 &  99.21 &  99.22 &  99.17 &  99.20 &  99.20 \\
     & 64.0  &  99.21 &  99.23 &  99.24 &  99.20 &  99.22 &  99.21 \\
     & 128.0 &  99.21 &  99.22 &  99.21 &  99.18 &  99.21 &  99.19 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_japanese-vowels_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  88.78 &  87.31 &  88.53 &  86.86 &  87.28 &  88.93 \\
     & 16.0  &  90.24 &  89.10 &  90.62 &  88.53 &  89.80 &  90.72 \\
     & 32.0  &  91.00 &  90.21 &  91.16 &  89.34 &  90.96 &  91.24 \\
     & 64.0  &  91.54 &  90.78 &  91.37 &  89.98 &  91.03 &  91.61 \\
     & 128.0 &  91.60 &  91.03 &  91.15 &  90.40 &  91.11 &  91.55 \\
128  & 8.0   &  91.49 &  91.05 &  91.52 &  90.33 &  90.79 &  91.59 \\
     & 16.0  &  92.70 &  92.06 &  92.97 &  91.62 &  92.37 &  93.05 \\
     & 32.0  &  93.10 &  92.99 &  93.71 &  92.22 &  93.16 &  93.59 \\
     & 64.0  &  93.76 &  93.15 &  93.91 &  92.76 &  93.60 &  93.86 \\
     & 128.0 &  93.76 &  93.54 &  93.71 &  93.10 &  93.89 &  93.99 \\
256  & 8.0   &  93.57 &  92.91 &  93.44 &  92.65 &  92.63 &  93.14 \\
     & 16.0  &  94.81 &  94.43 &  94.79 &  93.87 &  94.13 &  94.71 \\
     & 32.0  &  95.23 &  95.12 &  95.32 &  94.50 &  95.13 &  95.18 \\
     & 64.0  &  95.63 &  95.23 &  95.50 &  95.16 &  95.48 &  95.45 \\
     & 128.0 &  95.59 &  95.54 &  95.59 &  95.26 &  95.74 &  95.63 \\
512  & 8.0   &  94.34 &  93.96 &  94.51 &  94.08 &  94.28 &  94.37 \\
     & 16.0  &  95.76 &  95.68 &  95.79 &  95.45 &  95.65 &  95.64 \\
     & 32.0  &  96.39 &  96.39 &  96.69 &  96.36 &  96.26 &  96.52 \\
     & 64.0  &  96.77 &  96.71 &  96.91 &  96.72 &  96.70 &  96.74 \\
     & 128.0 &  97.14 &  96.98 &  97.11 &  96.89 &  96.86 &  97.01 \\
1024 & 8.0   &  94.45 &  94.24 &  95.07 &  94.77 &  94.32 &  94.87 \\
     & 16.0  &  96.19 &  95.80 &  96.68 &  96.02 &  96.26 &  96.37 \\
     & 32.0  &  96.94 &  96.86 &  97.33 &  96.83 &  96.99 &  97.04 \\
     & 64.0  &  97.32 &  97.37 &  97.48 &  97.18 &  97.39 &  97.41 \\
     & 128.0 &  97.60 &  97.57 &  97.66 &  97.51 &  97.61 &  97.57 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_magic_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  86.37 &  86.14 &  86.07 &  86.10 &  86.11 &  86.64 \\
     & 16.0  &  86.60 &  86.11 &  86.66 &  86.35 &  86.45 &  86.64 \\
     & 32.0  &  86.81 &  86.29 &  86.83 &  86.41 &  86.55 &  86.67 \\
     & 64.0  &  86.79 &  86.35 &  86.80 &  86.42 &  86.57 &  86.75 \\
     & 128.0 &  86.64 &  86.47 &  86.72 &  86.43 &  86.62 &  86.69 \\
128  & 8.0   &  86.61 &  86.28 &  86.69 &  86.77 &  86.46 &  86.84 \\
     & 16.0  &  86.88 &  86.63 &  87.07 &  86.99 &  87.00 &  87.01 \\
     & 32.0  &  87.19 &  86.68 &  87.18 &  86.87 &  87.04 &  87.12 \\
     & 64.0  &  87.13 &  86.81 &  87.17 &  87.04 &  86.98 &  87.07 \\
     & 128.0 &  87.12 &  86.90 &  87.11 &  87.03 &  87.13 &  86.98 \\
256  & 8.0   &  86.74 &  86.66 &  86.93 &  86.92 &  87.09 &  86.96 \\
     & 16.0  &  87.28 &  87.22 &  87.23 &  87.24 &  87.30 &  87.37 \\
     & 32.0  &  87.62 &  87.32 &  87.54 &  87.16 &  87.27 &  87.27 \\
     & 64.0  &  87.50 &  87.16 &  87.44 &  87.37 &  87.46 &  87.38 \\
     & 128.0 &  87.42 &  87.41 &  87.41 &  87.34 &  87.40 &  87.34 \\
512  & 8.0   &  87.07 &  86.68 &  87.02 &  87.00 &  86.72 &  86.89 \\
     & 16.0  &  87.59 &  87.10 &  87.65 &  87.57 &  87.20 &  87.50 \\
     & 32.0  &  87.76 &  87.49 &  87.84 &  87.75 &  87.35 &  87.53 \\
     & 64.0  &  87.76 &  87.49 &  87.73 &  87.74 &  87.63 &  87.65 \\
     & 128.0 &  87.72 &  87.62 &  87.73 &  87.77 &  87.61 &  87.62 \\
1024 & 8.0   &  86.26 &  86.29 &  86.69 &  86.49 &  86.38 &  86.73 \\
     & 16.0  &  87.40 &  87.33 &  87.50 &  87.38 &  87.36 &  87.45 \\
     & 32.0  &  87.56 &  87.74 &  87.90 &  87.76 &  87.80 &  87.99 \\
     & 64.0  &  87.86 &  87.96 &  88.01 &  87.96 &  87.91 &  88.08 \\
     & 128.0 &  87.87 &  87.94 &  87.91 &  87.99 &  88.04 &  88.06 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_mnist_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &  COMP &  DREP &    IC &    IE &   LMD &    RE \\
max\_leaf\_nodes & n\_estimators &       &       &       &       &       &       \\
\midrule
64   & 8.0   &  85.7 &  84.3 &  84.7 &  84.1 &  85.0 &  84.9 \\
     & 16.0  &  87.4 &  87.6 &  88.5 &  86.6 &  87.2 &  86.7 \\
     & 32.0  &  89.4 &  88.5 &  89.4 &  87.6 &  87.9 &  88.4 \\
     & 64.0  &  89.8 &  89.6 &  89.8 &  88.6 &  88.5 &  89.1 \\
     & 128.0 &  89.0 &  89.4 &  89.5 &  88.8 &  89.0 &  89.7 \\
128  & 8.0   &  89.0 &  87.1 &  87.9 &  87.4 &  86.6 &  86.8 \\
     & 16.0  &  90.1 &  89.3 &  90.6 &  89.7 &  88.8 &  89.6 \\
     & 32.0  &  90.0 &  90.5 &  90.4 &  89.7 &  91.0 &  90.5 \\
     & 64.0  &  91.0 &  90.6 &  90.8 &  90.5 &  91.1 &  91.2 \\
     & 128.0 &  91.1 &  91.3 &  91.1 &  90.6 &  92.0 &  91.5 \\
256  & 8.0   &  88.1 &  87.6 &  89.1 &  87.9 &  87.7 &  88.0 \\
     & 16.0  &  91.1 &  90.8 &  90.9 &  91.1 &  89.9 &  91.4 \\
     & 32.0  &  91.9 &  91.5 &  91.5 &  91.9 &  92.2 &  91.2 \\
     & 64.0  &  92.3 &  92.3 &  91.8 &  91.2 &  93.4 &  92.2 \\
     & 128.0 &  92.9 &  92.8 &  93.0 &  92.6 &  93.0 &  92.7 \\
512  & 8.0   &  86.7 &  89.2 &  88.6 &  88.7 &  88.1 &  89.4 \\
     & 16.0  &  91.4 &  90.3 &  92.2 &  91.6 &  90.8 &  91.3 \\
     & 32.0  &  92.6 &  93.1 &  93.3 &  93.1 &  92.8 &  92.0 \\
     & 64.0  &  93.6 &  93.8 &  93.7 &  93.6 &  93.7 &  93.6 \\
     & 128.0 &  94.2 &  94.3 &  93.8 &  93.8 &  93.9 &  94.5 \\
1024 & 8.0   &  87.2 &  88.0 &  87.7 &  88.7 &  87.9 &  87.7 \\
     & 16.0  &  91.5 &  91.3 &  91.6 &  92.1 &  91.5 &  91.9 \\
     & 32.0  &  92.6 &  93.2 &  93.9 &  93.3 &  93.1 &  93.0 \\
     & 64.0  &  93.9 &  94.0 &  94.2 &  94.0 &  93.3 &  94.2 \\
     & 128.0 &  94.4 &  94.5 &  94.6 &  94.5 &  93.9 &  94.3 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_mozilla_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  94.63 &  94.47 &  94.82 &  94.68 &  94.27 &  94.66 \\
     & 16.0  &  94.62 &  94.50 &  94.76 &  94.66 &  94.35 &  94.62 \\
     & 32.0  &  94.65 &  94.51 &  94.69 &  94.67 &  94.47 &  94.64 \\
     & 64.0  &  94.60 &  94.54 &  94.63 &  94.65 &  94.53 &  94.60 \\
     & 128.0 &  94.56 &  94.54 &  94.56 &  94.58 &  94.55 &  94.56 \\
128  & 8.0   &  94.71 &  94.65 &  94.76 &  94.86 &  94.47 &  94.86 \\
     & 16.0  &  94.71 &  94.69 &  94.81 &  94.80 &  94.53 &  94.80 \\
     & 32.0  &  94.72 &  94.67 &  94.79 &  94.73 &  94.60 &  94.80 \\
     & 64.0  &  94.72 &  94.66 &  94.76 &  94.73 &  94.61 &  94.74 \\
     & 128.0 &  94.69 &  94.64 &  94.71 &  94.67 &  94.62 &  94.68 \\
256  & 8.0   &  95.00 &  94.74 &  95.00 &  94.96 &  94.78 &  94.88 \\
     & 16.0  &  95.03 &  94.88 &  95.09 &  95.05 &  94.80 &  94.98 \\
     & 32.0  &  95.07 &  94.85 &  95.09 &  95.03 &  94.86 &  94.94 \\
     & 64.0  &  95.05 &  94.95 &  95.08 &  95.05 &  94.84 &  95.04 \\
     & 128.0 &  94.96 &  94.92 &  95.05 &  95.02 &  94.90 &  94.99 \\
512  & 8.0   &  95.02 &  94.85 &  95.05 &  95.09 &  94.71 &  94.92 \\
     & 16.0  &  95.14 &  95.09 &  95.27 &  95.14 &  94.91 &  95.16 \\
     & 32.0  &  95.19 &  95.21 &  95.26 &  95.28 &  95.03 &  95.25 \\
     & 64.0  &  95.22 &  95.13 &  95.30 &  95.34 &  95.10 &  95.23 \\
     & 128.0 &  95.18 &  95.13 &  95.29 &  95.30 &  95.12 &  95.21 \\
1024 & 8.0   &  94.72 &  94.98 &  94.94 &  94.85 &  94.50 &  95.00 \\
     & 16.0  &  95.20 &  95.29 &  95.25 &  95.19 &  94.92 &  95.28 \\
     & 32.0  &  95.30 &  95.26 &  95.25 &  95.29 &  95.19 &  95.36 \\
     & 64.0  &  95.27 &  95.20 &  95.30 &  95.31 &  95.21 &  95.28 \\
     & 128.0 &  95.27 &  95.26 &  95.31 &  95.36 &  95.21 &  95.25 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_nomao_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  95.37 &  95.11 &  95.19 &  95.19 &  94.97 &  95.35 \\
     & 16.0  &  95.39 &  95.29 &  95.39 &  95.29 &  95.08 &  95.44 \\
     & 32.0  &  95.45 &  95.29 &  95.50 &  95.29 &  95.13 &  95.51 \\
     & 64.0  &  95.41 &  95.20 &  95.49 &  95.31 &  95.19 &  95.53 \\
     & 128.0 &  95.40 &    NaN &  95.40 &  95.29 &  95.21 &  95.43 \\
128  & 8.0   &  95.63 &  95.47 &  95.75 &  95.75 &  95.36 &  95.80 \\
     & 16.0  &  95.75 &  95.69 &  95.87 &  95.89 &  95.52 &  95.89 \\
     & 32.0  &  95.83 &  95.75 &  95.91 &  95.93 &  95.67 &  95.91 \\
     & 64.0  &  95.89 &  95.75 &  95.90 &  95.91 &  95.76 &  95.86 \\
     & 128.0 &  95.85 &    NaN &  95.82 &  95.82 &  95.76 &  95.82 \\
256  & 8.0   &  96.09 &  95.90 &  95.97 &  96.06 &  95.92 &  96.06 \\
     & 16.0  &  96.19 &  96.12 &  96.23 &  96.18 &  96.08 &  96.21 \\
     & 32.0  &  96.30 &  96.15 &  96.35 &  96.24 &  96.17 &  96.30 \\
     & 64.0  &  96.31 &  96.21 &  96.34 &  96.25 &  96.19 &  96.26 \\
     & 128.0 &  96.29 &  96.24 &  96.29 &  96.23 &  96.22 &  96.31 \\
512  & 8.0   &  96.22 &  96.15 &  96.32 &  96.27 &  96.04 &  96.36 \\
     & 16.0  &  96.39 &  96.37 &  96.55 &  96.38 &  96.41 &  96.53 \\
     & 32.0  &  96.56 &  96.47 &  96.56 &  96.52 &  96.53 &  96.60 \\
     & 64.0  &  96.57 &  96.53 &  96.66 &  96.58 &  96.56 &  96.60 \\
     & 128.0 &  96.61 &  96.55 &  96.61 &  96.65 &  96.62 &  96.62 \\
1024 & 8.0   &  96.29 &  96.33 &  96.25 &  96.36 &  96.31 &  96.45 \\
     & 16.0  &  96.64 &  96.66 &  96.63 &  96.70 &  96.69 &  96.68 \\
     & 32.0  &  96.74 &  96.74 &  96.80 &  96.76 &  96.85 &  96.74 \\
     & 64.0  &  96.86 &  96.84 &  96.85 &  96.81 &  96.86 &  96.82 \\
     & 128.0 &  96.89 &  96.87 &  96.95 &  96.91 &  96.90 &  96.85 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_postures_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  77.19 &  74.43 &  76.87 &  75.15 &  76.41 &  77.64 \\
     & 16.0  &  78.05 &  75.57 &  78.01 &  75.75 &  77.33 &  78.89 \\
     & 32.0  &  78.30 &    NaN &  78.19 &  76.16 &  77.77 &  79.02 \\
     & 64.0  &  78.06 &    NaN &  78.08 &  76.36 &  77.63 &  78.77 \\
     & 128.0 &    NaN &    NaN &  77.76 &  76.51 &  77.36 &    NaN \\
128  & 8.0   &  82.54 &  80.47 &  82.43 &  81.23 &  81.53 &  82.88 \\
     & 16.0  &  83.41 &  81.64 &  83.45 &  81.93 &  82.66 &  83.95 \\
     & 32.0  &  83.69 &    NaN &  83.65 &  82.53 &  82.99 &  84.13 \\
     & 64.0  &  83.62 &    NaN &  83.62 &  82.74 &  83.04 &  83.94 \\
     & 128.0 &    NaN &    NaN &  83.30 &  82.68 &  82.86 &  83.51 \\
256  & 8.0   &  87.44 &  85.67 &  87.20 &  86.36 &  86.04 &  87.71 \\
     & 16.0  &  88.45 &  86.70 &  88.31 &  87.50 &  87.29 &  88.65 \\
     & 32.0  &  88.69 &    NaN &  88.68 &  87.94 &  87.83 &  88.98 \\
     & 64.0  &  88.65 &    NaN &  88.68 &  88.16 &  87.99 &  88.86 \\
     & 128.0 &  88.40 &    NaN &  88.45 &  88.11 &  88.13 &  88.62 \\
512  & 8.0   &  91.36 &  90.50 &  91.22 &  90.96 &  90.12 &  91.41 \\
     & 16.0  &  92.15 &  91.31 &  92.18 &  91.76 &  91.22 &  92.29 \\
     & 32.0  &  92.46 &    NaN &  92.46 &  92.22 &  91.71 &  92.57 \\
     & 64.0  &  92.46 &    NaN &  92.48 &  92.29 &  91.91 &  92.53 \\
     & 128.0 &  92.31 &    NaN &  92.40 &  92.18 &  91.99 &    NaN \\
1024 & 8.0   &  94.14 &  93.20 &  94.11 &  93.78 &  93.17 &  94.18 \\
     & 16.0  &  94.88 &  94.17 &  94.89 &  94.66 &  94.14 &  94.96 \\
     & 32.0  &  95.16 &    NaN &  95.20 &  95.00 &  94.68 &  95.19 \\
     & 64.0  &  95.20 &    NaN &  95.30 &  95.12 &  94.80 &  95.25 \\
     & 128.0 &  95.17 &    NaN &  95.20 &  95.12 &  94.92 &    NaN \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_satimage_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  88.88 &  88.66 &  88.91 &  88.62 &  88.65 &  89.02 \\
     & 16.0  &  89.28 &  89.00 &  89.42 &  89.10 &  89.24 &  89.44 \\
     & 32.0  &  89.77 &  89.32 &  89.56 &  89.36 &  89.46 &  89.72 \\
     & 64.0  &  89.61 &  89.42 &  89.52 &  89.41 &  89.52 &  89.67 \\
     & 128.0 &  89.64 &  89.35 &  89.61 &  89.47 &  89.53 &  89.56 \\
128  & 8.0   &  89.38 &  89.30 &  89.11 &  89.39 &  89.52 &  89.46 \\
     & 16.0  &  90.22 &  89.89 &  89.67 &  89.89 &  90.00 &  90.16 \\
     & 32.0  &  90.16 &  90.09 &  90.31 &  90.36 &  90.16 &  90.44 \\
     & 64.0  &  90.54 &  90.44 &  90.36 &  90.45 &  90.34 &  90.75 \\
     & 128.0 &  90.65 &  90.44 &  90.64 &  90.47 &  90.51 &  90.78 \\
256  & 8.0   &  90.14 &  89.32 &  89.70 &  89.38 &  89.94 &  90.00 \\
     & 16.0  &  90.72 &  89.98 &  90.34 &  90.45 &  90.45 &  90.65 \\
     & 32.0  &  90.96 &  90.68 &  91.06 &  90.84 &  90.84 &  90.98 \\
     & 64.0  &  91.23 &  91.10 &  91.09 &  91.01 &  91.20 &  91.09 \\
     & 128.0 &  91.24 &  91.45 &  91.17 &  90.98 &  91.20 &  91.26 \\
512  & 8.0   &  89.52 &  90.19 &  89.52 &  89.94 &  89.38 &  90.03 \\
     & 16.0  &  90.53 &  90.76 &  90.72 &  90.93 &  90.25 &  90.84 \\
     & 32.0  &  91.31 &  91.12 &  91.35 &  91.45 &  91.04 &  91.23 \\
     & 64.0  &  91.46 &  91.56 &  91.60 &  91.49 &  91.54 &  91.57 \\
     & 128.0 &  91.60 &  91.60 &  91.59 &  91.70 &  91.74 &  91.59 \\
1024 & 8.0   &  89.83 &  89.49 &  89.25 &  90.19 &  89.53 &  89.97 \\
     & 16.0  &  90.58 &  90.67 &  90.65 &  91.04 &  90.56 &  90.56 \\
     & 32.0  &  91.17 &  91.06 &  91.56 &  91.66 &  91.06 &  91.03 \\
     & 64.0  &  91.46 &  91.42 &  91.59 &  91.60 &  91.68 &  91.32 \\
     & 128.0 &  91.49 &  91.59 &  91.79 &  91.80 &  91.57 &  91.56 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_adult_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  85.59 &  85.14 &  85.38 &  85.53 &  85.07 &  86.08 \\
     & 16.0  &  85.64 &  85.39 &  85.61 &  85.66 &  85.17 &  85.93 \\
     & 32.0  &  85.64 &  85.43 &  85.80 &  85.71 &  85.35 &  85.81 \\
     & 64.0  &  85.71 &  85.28 &  85.83 &  85.68 &  85.40 &  85.80 \\
     & 128.0 &  85.57 &  85.23 &  85.65 &  85.62 &  85.34 &  85.67 \\
128  & 8.0   &  85.55 &  85.51 &  85.51 &  85.93 &  85.16 &  85.99 \\
     & 16.0  &  85.85 &  85.63 &  85.84 &  85.97 &  85.29 &  86.08 \\
     & 32.0  &  85.91 &  85.65 &  85.92 &  85.93 &  85.51 &  86.12 \\
     & 64.0  &  85.88 &  85.68 &  86.06 &  86.01 &  85.72 &  85.97 \\
     & 128.0 &  85.91 &  85.69 &  85.97 &  85.99 &  85.70 &  85.94 \\
256  & 8.0   &  85.77 &  85.71 &  85.65 &  86.06 &  85.43 &  85.92 \\
     & 16.0  &  85.87 &  85.97 &  86.05 &  86.04 &  85.63 &  86.17 \\
     & 32.0  &  86.14 &  85.92 &  86.15 &  86.18 &  85.71 &  86.12 \\
     & 64.0  &  86.12 &  85.97 &  86.17 &  86.16 &  85.92 &  86.18 \\
     & 128.0 &  86.15 &  86.00 &  86.19 &  86.20 &  85.95 &  86.16 \\
512  & 8.0   &  85.90 &  85.72 &  85.68 &  85.95 &  85.42 &  85.84 \\
     & 16.0  &  85.97 &  85.99 &  86.02 &  86.08 &  85.63 &  86.23 \\
     & 32.0  &  86.13 &  86.11 &  86.12 &  86.18 &  85.91 &  86.18 \\
     & 64.0  &  86.18 &  86.19 &  86.19 &  86.31 &  86.05 &  86.22 \\
     & 128.0 &  86.19 &  86.24 &  86.23 &  86.29 &  86.04 &  86.24 \\
1024 & 8.0   &  85.56 &  85.55 &  85.43 &  85.79 &  85.23 &  85.82 \\
     & 16.0  &  85.90 &  85.87 &  85.92 &  86.03 &  85.81 &  86.20 \\
     & 32.0  &  86.07 &  86.03 &  86.24 &  86.17 &  86.06 &  86.16 \\
     & 64.0  &  86.24 &  86.15 &  86.33 &  86.26 &  86.12 &  86.22 \\
     & 128.0 &  86.30 &  86.20 &  86.27 &  86.32 &  86.24 &  86.30 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_anura_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  96.50 &  96.26 &  96.64 &  96.65 &  95.89 &  96.32 \\
     & 16.0  &  96.69 &  96.44 &  96.85 &  96.76 &  96.23 &  96.59 \\
     & 32.0  &  96.86 &  96.55 &  97.07 &  96.80 &  96.47 &  96.79 \\
     & 64.0  &  96.83 &  96.58 &  96.89 &  96.76 &  96.55 &  96.73 \\
     & 128.0 &  96.82 &  96.75 &  96.79 &  96.76 &  96.71 &  96.72 \\
128  & 8.0   &  96.62 &  96.69 &  96.79 &  96.48 &  96.50 &  97.04 \\
     & 16.0  &  97.26 &  97.10 &  97.33 &  97.18 &  97.16 &  97.37 \\
     & 32.0  &  97.53 &  97.44 &  97.68 &  97.47 &  97.29 &  97.61 \\
     & 64.0  &  97.69 &  97.57 &  97.72 &  97.48 &  97.58 &  97.73 \\
     & 128.0 &  97.62 &  97.50 &  97.68 &  97.51 &  97.58 &  97.67 \\
256  & 8.0   &  96.97 &  96.71 &  96.94 &  96.86 &  96.76 &  96.69 \\
     & 16.0  &  97.54 &  97.26 &  97.64 &  97.58 &  97.43 &  97.26 \\
     & 32.0  &  97.80 &  97.54 &  97.78 &  97.60 &  97.62 &  97.62 \\
     & 64.0  &  97.98 &  97.78 &  97.89 &  97.72 &  97.73 &  97.75 \\
     & 128.0 &  97.79 &  97.79 &  97.79 &  97.73 &  97.85 &  97.73 \\
512  & 8.0   &  96.61 &  96.55 &  96.91 &  96.69 &  96.82 &  96.85 \\
     & 16.0  &  97.37 &  97.10 &  97.48 &  97.39 &  97.46 &  97.53 \\
     & 32.0  &  97.72 &  97.61 &  97.68 &  97.64 &  97.73 &  97.78 \\
     & 64.0  &  97.83 &  97.71 &  97.92 &  97.65 &  97.73 &  97.79 \\
     & 128.0 &  97.85 &  97.80 &  97.87 &  97.83 &  97.82 &  97.71 \\
1024 & 8.0   &  96.79 &  96.62 &  96.79 &  96.65 &  96.75 &  97.00 \\
     & 16.0  &  97.53 &  97.16 &  97.53 &  97.54 &  97.32 &  97.43 \\
     & 32.0  &  97.80 &  97.43 &  97.79 &  97.75 &  97.69 &  97.76 \\
     & 64.0  &  97.89 &  97.64 &  97.94 &  97.87 &  97.64 &  97.83 \\
     & 128.0 &  97.76 &  97.62 &  97.85 &  97.85 &  97.83 &  97.85 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_avila_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  80.60 &  77.01 &  80.67 &  79.33 &  78.23 &  81.57 \\
     & 16.0  &  81.63 &  77.53 &  81.21 &  79.88 &  79.14 &  81.91 \\
     & 32.0  &  81.02 &  77.64 &  80.84 &  80.02 &  78.76 &  81.71 \\
     & 64.0  &  80.19 &  77.93 &  80.49 &  79.90 &  78.48 &  81.33 \\
     & 128.0 &  79.49 &  77.78 &  79.62 &  79.29 &  78.30 &  79.91 \\
128  & 8.0   &  88.80 &  83.96 &  88.93 &  88.21 &  84.01 &  89.11 \\
     & 16.0  &  89.85 &  84.39 &  90.00 &  88.85 &  85.40 &  90.30 \\
     & 32.0  &  89.57 &  84.84 &  89.80 &  89.19 &  85.75 &  89.95 \\
     & 64.0  &  88.98 &  85.08 &  89.07 &  88.37 &  85.97 &  89.13 \\
     & 128.0 &  87.66 &  85.46 &  87.92 &  87.41 &  85.95 &  87.70 \\
256  & 8.0   &  95.44 &  90.01 &  95.50 &  94.91 &  87.79 &  95.72 \\
     & 16.0  &  96.03 &  91.13 &  96.07 &  95.69 &  89.23 &  96.04 \\
     & 32.0  &  95.80 &  91.71 &  96.06 &  95.52 &  90.33 &  95.77 \\
     & 64.0  &  95.26 &  92.09 &  95.35 &  95.08 &  90.71 &  95.04 \\
     & 128.0 &  94.15 &  92.10 &  94.35 &  94.04 &  91.13 &  93.97 \\
512  & 8.0   &  98.64 &  95.35 &  98.62 &  98.44 &  90.87 &  98.57 \\
     & 16.0  &  98.68 &  96.05 &  98.84 &  98.71 &  92.28 &  98.82 \\
     & 32.0  &  98.68 &  96.49 &  98.75 &  98.67 &  93.37 &  98.60 \\
     & 64.0  &  98.37 &  96.77 &  98.55 &  98.37 &  93.89 &  98.24 \\
     & 128.0 &  97.83 &  96.70 &  97.97 &  97.88 &  94.86 &  97.63 \\
1024 & 8.0   &  99.13 &  97.30 &  99.20 &  99.21 &  93.93 &  99.17 \\
     & 16.0  &  99.46 &  98.01 &  99.54 &  99.51 &  94.75 &  99.39 \\
     & 32.0  &  99.45 &  98.44 &  99.57 &  99.51 &  95.43 &  99.42 \\
     & 64.0  &  99.37 &  98.63 &  99.48 &  99.46 &  96.28 &  99.30 \\
     & 128.0 &  99.22 &  98.67 &  99.30 &  99.28 &  97.33 &  99.15 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_bank_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  89.89 &  89.67 &  90.05 &  90.17 &  89.69 &  90.14 \\
     & 16.0  &  89.99 &  89.57 &  90.17 &  90.07 &  89.73 &  90.22 \\
     & 32.0  &  90.08 &  89.66 &  90.15 &  90.04 &  89.71 &  90.24 \\
     & 64.0  &  90.01 &  89.66 &  90.11 &  89.86 &  89.68 &  90.15 \\
     & 128.0 &  89.89 &  89.65 &  89.87 &  89.69 &  89.69 &  89.99 \\
128  & 8.0   &  90.11 &  89.94 &  90.23 &  90.21 &  89.69 &  90.25 \\
     & 16.0  &  90.13 &  89.75 &  90.25 &  90.08 &  89.83 &  90.27 \\
     & 32.0  &  90.06 &  89.73 &  90.21 &  90.13 &  89.90 &  90.22 \\
     & 64.0  &  90.07 &  89.71 &  90.08 &  89.97 &  89.82 &  90.21 \\
     & 128.0 &  89.95 &  89.81 &  89.96 &  89.82 &  89.79 &  90.14 \\
256  & 8.0   &  90.18 &  89.98 &  90.26 &  90.19 &  89.95 &  90.27 \\
     & 16.0  &  90.26 &  90.00 &  90.28 &  90.31 &  90.05 &  90.28 \\
     & 32.0  &  90.22 &  90.02 &  90.29 &  90.26 &  90.09 &  90.22 \\
     & 64.0  &  90.25 &  89.99 &  90.33 &  90.14 &  89.98 &  90.24 \\
     & 128.0 &  90.11 &  89.95 &  90.17 &  90.02 &  90.02 &  90.16 \\
512  & 8.0   &  90.07 &  90.10 &  90.10 &  90.25 &  90.01 &  90.20 \\
     & 16.0  &  90.19 &  90.24 &  90.28 &  90.40 &  90.13 &  90.28 \\
     & 32.0  &  90.43 &  90.21 &  90.45 &  90.44 &  90.24 &  90.38 \\
     & 64.0  &  90.51 &  90.21 &  90.54 &  90.44 &  90.30 &  90.46 \\
     & 128.0 &  90.46 &  90.27 &  90.50 &  90.39 &  90.40 &  90.47 \\
1024 & 8.0   &  90.07 &  90.04 &  90.06 &  90.15 &  89.87 &  90.16 \\
     & 16.0  &  90.27 &  90.22 &  90.27 &  90.33 &  90.34 &  90.36 \\
     & 32.0  &  90.42 &  90.27 &  90.47 &  90.39 &  90.40 &  90.35 \\
     & 64.0  &  90.53 &  90.41 &  90.54 &  90.42 &  90.45 &  90.35 \\
     & 128.0 &  90.42 &  90.37 &  90.42 &  90.47 &  90.38 &  90.40 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_chess_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  44.04 &  41.52 &  44.13 &  42.74 &  43.03 &  45.21 \\
     & 16.0  &  44.98 &  42.83 &  44.76 &  43.41 &  44.07 &  46.31 \\
     & 32.0  &  45.11 &  43.35 &  45.04 &  43.59 &  44.55 &  46.57 \\
     & 64.0  &  45.03 &  43.47 &  45.03 &  43.41 &  44.56 &  46.08 \\
     & 128.0 &  44.44 &    NaN &  44.43 &  43.38 &  44.11 &  45.18 \\
128  & 8.0   &  48.71 &  46.29 &  49.12 &  47.63 &  47.48 &  49.93 \\
     & 16.0  &  50.35 &  47.80 &  50.31 &  48.66 &  48.82 &  51.08 \\
     & 32.0  &  50.54 &  48.15 &  50.32 &  49.14 &  49.75 &  51.15 \\
     & 64.0  &  50.48 &  48.69 &  50.65 &  49.01 &  49.76 &  51.16 \\
     & 128.0 &  50.22 &    NaN &  50.10 &  49.08 &  49.65 &  50.58 \\
256  & 8.0   &  53.39 &  51.18 &  53.68 &  52.42 &  52.15 &  53.98 \\
     & 16.0  &  54.88 &  52.18 &  55.04 &  53.60 &  54.12 &  55.20 \\
     & 32.0  &  55.33 &  53.09 &  55.76 &  54.20 &  54.55 &  55.85 \\
     & 64.0  &  55.18 &  53.36 &  55.19 &  54.22 &  54.48 &  55.75 \\
     & 128.0 &  54.65 &    NaN &  54.73 &  54.07 &  54.10 &  55.23 \\
512  & 8.0   &  58.07 &  54.25 &  57.23 &  56.90 &  56.01 &  58.33 \\
     & 16.0  &  59.36 &  56.66 &  59.50 &  58.22 &  58.48 &  60.00 \\
     & 32.0  &  60.23 &  57.85 &  60.58 &  59.17 &  59.18 &  60.72 \\
     & 64.0  &  60.41 &  58.25 &  60.62 &  59.36 &  59.44 &  60.61 \\
     & 128.0 &  60.07 &    NaN &  59.99 &  59.01 &  59.35 &  60.18 \\
1024 & 8.0   &  60.55 &  58.56 &  61.14 &  59.81 &  59.11 &  60.90 \\
     & 16.0  &  62.86 &  60.20 &  63.14 &  62.12 &  62.01 &  62.88 \\
     & 32.0  &  64.01 &  61.51 &  64.23 &  63.31 &  63.01 &  63.90 \\
     & 64.0  &  64.50 &  62.40 &  64.26 &  63.60 &  63.63 &  64.28 \\
     & 128.0 &  64.02 &    NaN &  64.20 &  63.26 &  63.71 &  63.98 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_connect_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  70.71 &  70.01 &  70.70 &  70.95 &  69.77 &  71.63 \\
     & 16.0  &  70.35 &  69.77 &  70.35 &  70.80 &  69.37 &  71.37 \\
     & 32.0  &  70.16 &  69.39 &  70.15 &  70.53 &  69.30 &  70.99 \\
     & 64.0  &  69.93 &  69.38 &  69.94 &  70.37 &  69.27 &  70.59 \\
     & 128.0 &  69.70 &  69.38 &  69.70 &  70.03 &  69.29 &  70.09 \\
128  & 8.0   &  72.19 &  71.34 &  72.40 &  72.48 &  71.20 &  72.93 \\
     & 16.0  &  71.96 &  71.09 &  72.09 &  72.27 &  71.10 &  72.64 \\
     & 32.0  &  71.67 &  71.07 &  71.73 &  71.94 &  70.88 &  72.17 \\
     & 64.0  &  71.42 &  70.94 &  71.45 &  71.68 &  70.95 &  71.93 \\
     & 128.0 &  71.26 &  70.93 &  71.25 &  71.44 &  70.98 &  71.51 \\
256  & 8.0   &  73.66 &  72.91 &  73.83 &  73.84 &  72.30 &  74.20 \\
     & 16.0  &  73.66 &  72.79 &  73.73 &  73.80 &  72.56 &  74.07 \\
     & 32.0  &  73.40 &  72.77 &  73.44 &  73.54 &  72.72 &  73.84 \\
     & 64.0  &  73.28 &  72.77 &  73.24 &  73.30 &  72.71 &  73.52 \\
     & 128.0 &  72.97 &  72.70 &  72.98 &  73.00 &  72.73 &  73.14 \\
512  & 8.0   &  75.44 &  74.23 &  75.55 &  75.35 &  74.46 &  75.61 \\
     & 16.0  &  75.48 &  74.35 &  75.60 &  75.35 &  74.47 &  75.66 \\
     & 32.0  &  75.37 &  74.49 &  75.49 &  75.30 &  74.54 &  75.47 \\
     & 64.0  &  75.20 &  74.42 &  75.29 &  75.11 &  74.56 &  75.23 \\
     & 128.0 &  74.87 &  74.43 &  74.88 &  74.84 &  74.53 &  74.87 \\
1024 & 8.0   &  76.55 &  75.62 &  76.71 &  76.62 &  75.37 &  76.55 \\
     & 16.0  &  76.83 &  75.77 &  77.04 &  76.88 &  75.71 &  76.95 \\
     & 32.0  &  76.86 &  75.93 &  76.96 &  77.00 &  75.94 &  76.90 \\
     & 64.0  &  76.75 &  75.93 &  76.80 &  76.69 &  76.01 &  76.68 \\
     & 128.0 &  76.45 &  75.92 &  76.46 &  76.37 &  76.00 &  76.30 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_eeg_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  81.73 &  80.87 &  81.81 &  81.76 &  80.97 &  81.64 \\
     & 16.0  &  82.38 &  81.54 &  82.58 &  82.34 &  81.96 &  82.89 \\
     & 32.0  &  83.11 &  81.91 &  82.75 &  82.43 &  82.18 &  83.00 \\
     & 64.0  &  83.03 &  82.18 &  82.97 &  82.25 &  82.84 &  82.90 \\
     & 128.0 &  82.94 &  82.40 &  82.88 &  82.29 &  82.71 &  82.89 \\
128  & 8.0   &  84.77 &  83.53 &  84.40 &  84.03 &  83.48 &  84.62 \\
     & 16.0  &  85.60 &  84.66 &  85.65 &  84.84 &  84.85 &  85.55 \\
     & 32.0  &  86.28 &  85.09 &  86.28 &  85.30 &  85.75 &  85.84 \\
     & 64.0  &  86.13 &  85.39 &  86.34 &  85.51 &  85.69 &  85.98 \\
     & 128.0 &  85.97 &  85.46 &  85.91 &  85.59 &  85.67 &  85.92 \\
256  & 8.0   &  86.60 &  85.86 &  86.98 &  86.44 &  85.31 &  86.18 \\
     & 16.0  &  87.72 &  87.09 &  88.14 &  87.66 &  87.12 &  87.95 \\
     & 32.0  &  88.32 &  87.82 &  88.95 &  88.28 &  88.06 &  88.27 \\
     & 64.0  &  88.89 &  88.22 &  88.92 &  88.57 &  88.28 &  88.58 \\
     & 128.0 &  88.82 &  88.40 &  88.81 &  88.44 &  88.54 &  88.50 \\
512  & 8.0   &  87.94 &  87.42 &  88.00 &  87.88 &  86.76 &  87.81 \\
     & 16.0  &  89.56 &  88.70 &  89.69 &  89.30 &  88.89 &  89.32 \\
     & 32.0  &  90.52 &  89.79 &  90.34 &  90.17 &  89.72 &  90.35 \\
     & 64.0  &  90.79 &  90.23 &  91.11 &  90.60 &  90.22 &  90.58 \\
     & 128.0 &  90.84 &  90.51 &  90.94 &  90.69 &  90.58 &  90.56 \\
1024 & 8.0   &  87.79 &  87.30 &  87.77 &  87.84 &  86.56 &  87.91 \\
     & 16.0  &  89.99 &  89.37 &  90.11 &  89.99 &  88.83 &  89.94 \\
     & 32.0  &  90.91 &  90.63 &  91.22 &  91.00 &  90.53 &  90.93 \\
     & 64.0  &  91.86 &  91.16 &  91.94 &  91.63 &  91.35 &  91.59 \\
     & 128.0 &  91.89 &  91.53 &  91.98 &  91.74 &  91.63 &  91.86 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_elec_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  81.50 &  81.76 &  80.41 &  82.52 &  80.94 &  82.57 \\
     & 16.0  &  82.12 &  81.69 &  82.02 &  82.66 &  81.65 &  82.74 \\
     & 32.0  &  82.24 &  81.79 &  82.26 &  82.48 &  81.73 &  82.68 \\
     & 64.0  &  82.26 &  81.79 &  82.37 &  82.38 &  81.83 &  82.50 \\
     & 128.0 &  82.15 &  81.83 &  82.18 &  82.09 &  81.82 &  82.32 \\
128  & 8.0   &  82.88 &  82.52 &  81.36 &  83.45 &  82.29 &  83.55 \\
     & 16.0  &  83.12 &  82.71 &  83.06 &  83.59 &  82.65 &  83.70 \\
     & 32.0  &  83.36 &  82.91 &  83.34 &  83.45 &  82.83 &  83.67 \\
     & 64.0  &  83.31 &  82.96 &  83.41 &  83.48 &  82.93 &  83.63 \\
     & 128.0 &  83.29 &  82.99 &  83.32 &  83.29 &  82.95 &  83.36 \\
256  & 8.0   &  84.14 &  83.94 &  84.06 &  84.43 &  83.45 &  84.49 \\
     & 16.0  &  84.53 &  84.00 &  84.49 &  84.61 &  84.05 &  84.79 \\
     & 32.0  &  84.77 &  84.25 &  84.94 &  84.65 &  84.28 &  84.88 \\
     & 64.0  &  84.81 &  84.29 &  84.94 &  84.72 &  84.30 &  84.79 \\
     & 128.0 &  84.71 &  84.39 &  84.72 &  84.59 &  84.39 &  84.71 \\
512  & 8.0   &  85.39 &  85.05 &  85.61 &  85.77 &  84.78 &  85.63 \\
     & 16.0  &  85.94 &  85.39 &  86.13 &  85.94 &  85.31 &  86.07 \\
     & 32.0  &  86.16 &  85.49 &  86.18 &  86.07 &  85.51 &  86.27 \\
     & 64.0  &  86.10 &  85.65 &  86.19 &  85.95 &  85.66 &  86.17 \\
     & 128.0 &  85.97 &  85.75 &  85.96 &  85.83 &  85.70 &  85.96 \\
1024 & 8.0   &  86.42 &  86.07 &  86.61 &  86.80 &  85.38 &  86.81 \\
     & 16.0  &  87.10 &  86.48 &  87.35 &  87.20 &  86.30 &  87.18 \\
     & 32.0  &  87.38 &  86.63 &  87.37 &  87.40 &  86.69 &  87.31 \\
     & 64.0  &  87.40 &  86.85 &  87.44 &  87.24 &  86.74 &  87.34 \\
     & 128.0 &  87.21 &  86.80 &  87.27 &  87.09 &  86.83 &  87.14 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_ida2016_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  98.88 &  99.07 &  98.99 &  98.96 &  98.83 &  99.03 \\
     & 16.0  &  99.04 &  99.02 &  99.02 &  99.01 &  99.01 &  99.00 \\
     & 32.0  &  99.01 &  99.02 &  99.00 &  99.02 &  99.01 &  99.08 \\
     & 64.0  &  99.03 &  99.03 &  99.08 &  99.01 &  99.04 &  99.06 \\
     & 128.0 &  99.07 &  99.03 &  99.09 &  99.06 &  99.04 &  99.05 \\
128  & 8.0   &  99.08 &  99.02 &  99.11 &  98.98 &  98.98 &  99.04 \\
     & 16.0  &  99.08 &  99.09 &  99.11 &  99.08 &  99.12 &  99.11 \\
     & 32.0  &  99.14 &  99.12 &  99.09 &  99.08 &  99.09 &  99.14 \\
     & 64.0  &  99.14 &  99.13 &  99.12 &  99.11 &  99.13 &  99.12 \\
     & 128.0 &  99.14 &  99.16 &  99.11 &  99.12 &  99.15 &  99.14 \\
256  & 8.0   &  99.03 &  98.98 &  98.98 &  98.99 &  98.99 &  98.97 \\
     & 16.0  &  99.12 &  99.11 &  99.09 &  99.05 &  99.11 &  99.10 \\
     & 32.0  &  99.13 &  99.18 &  99.06 &  99.12 &  99.14 &  99.19 \\
     & 64.0  &  99.14 &  99.17 &  99.14 &  99.13 &  99.14 &  99.18 \\
     & 128.0 &  99.18 &  99.17 &  99.14 &  99.12 &  99.14 &  99.15 \\
512  & 8.0   &  99.01 &  99.06 &  99.06 &  98.96 &  98.98 &  98.98 \\
     & 16.0  &  99.09 &  99.07 &  99.11 &  99.13 &  98.99 &  99.11 \\
     & 32.0  &  99.16 &  99.19 &  99.14 &  99.13 &  99.14 &  99.12 \\
     & 64.0  &  99.19 &  99.19 &  99.18 &  99.16 &  99.18 &  99.17 \\
     & 128.0 &  99.22 &  99.16 &  99.17 &  99.14 &  99.17 &  99.16 \\
1024 & 8.0   &  99.00 &  99.07 &  99.03 &  99.11 &  98.98 &  99.08 \\
     & 16.0  &  99.09 &  99.12 &  99.16 &  99.17 &  99.07 &  99.13 \\
     & 32.0  &  99.18 &  99.19 &  99.18 &  99.14 &  99.14 &  99.18 \\
     & 64.0  &  99.22 &  99.26 &  99.22 &  99.16 &  99.18 &  99.21 \\
     & 128.0 &  99.22 &  99.24 &  99.21 &  99.19 &  99.20 &  99.21 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_japanese-vowels_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  89.02 &  87.32 &  89.18 &  87.70 &  87.35 &  88.85 \\
     & 16.0  &  90.64 &  89.57 &  90.65 &  88.89 &  89.58 &  90.42 \\
     & 32.0  &  91.43 &  90.34 &  91.33 &  89.64 &  91.00 &  91.49 \\
     & 64.0  &  91.88 &  90.60 &  91.57 &  90.05 &  91.43 &  91.67 \\
     & 128.0 &  91.60 &  90.91 &  91.60 &  90.44 &  91.53 &  91.42 \\
128  & 8.0   &  90.95 &  89.84 &  90.88 &  90.06 &  90.21 &  90.91 \\
     & 16.0  &  92.46 &  91.22 &  92.47 &  91.45 &  92.07 &  92.21 \\
     & 32.0  &  93.34 &  92.21 &  93.32 &  92.19 &  93.15 &  93.08 \\
     & 64.0  &  93.50 &  92.99 &  93.77 &  92.69 &  93.55 &  93.40 \\
     & 128.0 &  93.69 &  93.34 &  93.76 &  93.13 &  93.52 &  93.67 \\
256  & 8.0   &  92.38 &  91.69 &  92.07 &  91.42 &  91.97 &  92.39 \\
     & 16.0  &  94.08 &  93.48 &  93.96 &  93.00 &  93.79 &  93.74 \\
     & 32.0  &  94.78 &  94.44 &  94.68 &  93.83 &  94.52 &  94.70 \\
     & 64.0  &  95.18 &  94.85 &  95.00 &  94.48 &  95.15 &  95.03 \\
     & 128.0 &  95.32 &  95.09 &  95.20 &  94.87 &  95.14 &  95.07 \\
512  & 8.0   &  93.36 &  93.25 &  93.42 &  93.27 &  93.03 &  93.49 \\
     & 16.0  &  95.26 &  95.22 &  95.48 &  94.80 &  95.06 &  95.18 \\
     & 32.0  &  96.00 &  95.95 &  96.35 &  95.76 &  96.03 &  95.88 \\
     & 64.0  &  96.60 &  96.30 &  96.52 &  96.26 &  96.54 &  96.30 \\
     & 128.0 &  96.63 &  96.46 &  96.69 &  96.41 &  96.63 &  96.52 \\
1024 & 8.0   &  93.63 &  93.48 &  93.53 &  93.13 &  92.80 &  93.46 \\
     & 16.0  &  95.43 &  94.94 &  95.39 &  94.76 &  95.10 &  95.41 \\
     & 32.0  &  96.26 &  96.05 &  96.42 &  95.63 &  96.24 &  96.11 \\
     & 64.0  &  96.65 &  96.56 &  96.53 &  96.26 &  96.60 &  96.47 \\
     & 128.0 &  96.72 &  96.66 &  96.85 &  96.62 &  96.81 &  96.86 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_magic_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  86.16 &  85.71 &  86.24 &  85.96 &  86.07 &  86.45 \\
     & 16.0  &  86.62 &  86.12 &  86.60 &  86.05 &  86.45 &  86.41 \\
     & 32.0  &  86.62 &  86.12 &  86.76 &  86.15 &  86.47 &  86.60 \\
     & 64.0  &  86.62 &  86.24 &  86.70 &  86.27 &  86.42 &  86.53 \\
     & 128.0 &  86.52 &  86.23 &  86.62 &  86.33 &  86.46 &  86.40 \\
128  & 8.0   &  86.59 &  86.11 &  86.26 &  86.30 &  86.10 &  86.50 \\
     & 16.0  &  86.82 &  86.51 &  86.84 &  86.52 &  86.68 &  86.81 \\
     & 32.0  &  87.01 &  86.64 &  87.06 &  86.77 &  86.91 &  86.81 \\
     & 64.0  &  86.96 &  86.56 &  87.05 &  86.84 &  86.86 &  86.87 \\
     & 128.0 &  86.98 &  86.77 &  87.01 &  86.84 &  86.83 &  86.86 \\
256  & 8.0   &  86.74 &  86.22 &  86.89 &  86.61 &  86.69 &  86.71 \\
     & 16.0  &  87.15 &  87.03 &  87.07 &  86.80 &  87.02 &  86.96 \\
     & 32.0  &  87.30 &  86.98 &  87.33 &  87.01 &  87.17 &  87.15 \\
     & 64.0  &  87.24 &  87.06 &  87.38 &  87.04 &  87.21 &  87.37 \\
     & 128.0 &  87.30 &  87.19 &  87.24 &  87.19 &  87.17 &  87.30 \\
512  & 8.0   &  86.61 &  86.45 &  86.50 &  86.42 &  86.52 &  86.37 \\
     & 16.0  &  87.22 &  87.02 &  87.29 &  87.12 &  87.21 &  87.17 \\
     & 32.0  &  87.58 &  87.35 &  87.54 &  87.40 &  87.65 &  87.44 \\
     & 64.0  &  87.65 &  87.58 &  87.68 &  87.48 &  87.44 &  87.47 \\
     & 128.0 &  87.73 &  87.50 &  87.62 &  87.52 &  87.52 &  87.48 \\
1024 & 8.0   &  86.28 &  86.26 &  86.47 &  86.56 &  85.97 &  86.59 \\
     & 16.0  &  87.02 &  86.92 &  87.21 &  87.05 &  86.94 &  87.41 \\
     & 32.0  &  87.46 &  87.35 &  87.42 &  87.62 &  87.46 &  87.63 \\
     & 64.0  &  87.68 &  87.66 &  87.57 &  87.64 &  87.72 &  87.71 \\
     & 128.0 &  87.82 &  87.65 &  87.76 &  87.69 &  87.72 &  87.79 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_mnist_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &  COMP &  DREP &    IC &    IE &   LMD &    RE \\
max\_leaf\_nodes & n\_estimators &       &       &       &       &       &       \\
\midrule
64   & 8.0   &  84.7 &  82.9 &  84.0 &  83.1 &  83.0 &  83.9 \\
     & 16.0  &  87.4 &  85.2 &  86.7 &  85.9 &  86.0 &  85.6 \\
     & 32.0  &  89.0 &  87.6 &  88.3 &  87.4 &  87.9 &  88.1 \\
     & 64.0  &  89.5 &  88.6 &  88.8 &  88.6 &  89.2 &  88.4 \\
     & 128.0 &  89.0 &  89.1 &  88.6 &  89.0 &  89.6 &  89.3 \\
128  & 8.0   &  88.1 &  86.2 &  87.0 &  85.3 &  87.1 &  85.9 \\
     & 16.0  &  88.9 &  88.2 &  89.5 &  89.2 &  89.0 &  88.6 \\
     & 32.0  &  91.0 &  89.4 &  90.4 &  89.3 &  90.2 &  90.5 \\
     & 64.0  &  91.2 &  90.9 &  91.1 &  90.5 &  90.9 &  91.4 \\
     & 128.0 &  91.6 &  90.9 &  91.2 &  90.7 &  91.2 &  91.4 \\
256  & 8.0   &  86.7 &  86.6 &  87.6 &  86.4 &  84.4 &  86.5 \\
     & 16.0  &  89.3 &  89.1 &  89.8 &  88.9 &  88.0 &  88.3 \\
     & 32.0  &  90.5 &  89.5 &  91.3 &  90.6 &  90.0 &  90.1 \\
     & 64.0  &  91.2 &  91.4 &  92.0 &  91.1 &  90.9 &  90.5 \\
     & 128.0 &  92.4 &  91.7 &  92.1 &  91.8 &  91.9 &  91.3 \\
512  & 8.0   &  85.3 &  86.3 &  87.4 &  87.8 &  85.8 &  87.0 \\
     & 16.0  &  90.0 &  90.0 &  89.6 &  90.5 &  88.9 &  89.1 \\
     & 32.0  &  91.8 &  91.3 &  92.0 &  91.5 &  90.4 &  92.3 \\
     & 64.0  &  92.6 &  93.2 &  92.7 &  93.0 &  92.6 &  92.9 \\
     & 128.0 &  93.2 &  93.6 &  92.8 &  93.0 &  93.3 &  93.5 \\
1024 & 8.0   &  86.2 &  85.3 &  85.6 &  87.3 &  85.1 &  87.0 \\
     & 16.0  &  90.7 &  90.3 &  90.2 &  89.9 &  89.8 &  89.7 \\
     & 32.0  &  91.0 &  91.2 &  91.9 &  91.7 &  92.2 &  91.5 \\
     & 64.0  &  91.8 &  92.9 &  93.2 &  93.3 &  92.7 &  93.0 \\
     & 128.0 &  93.2 &  93.2 &  93.9 &  93.3 &  92.9 &  93.7 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_mozilla_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  94.52 &  94.54 &  94.58 &  94.62 &  94.21 &  94.64 \\
     & 16.0  &  94.56 &  94.50 &  94.60 &  94.66 &  94.36 &  94.61 \\
     & 32.0  &  94.58 &  94.54 &  94.63 &  94.63 &  94.35 &  94.66 \\
     & 64.0  &  94.59 &  94.53 &  94.63 &  94.62 &  94.44 &  94.63 \\
     & 128.0 &  94.55 &  94.54 &  94.56 &  94.55 &  94.47 &  94.57 \\
128  & 8.0   &  94.64 &  94.53 &  94.65 &  94.67 &  94.27 &  94.66 \\
     & 16.0  &  94.74 &  94.58 &  94.76 &  94.80 &  94.39 &  94.75 \\
     & 32.0  &  94.68 &  94.67 &  94.76 &  94.76 &  94.45 &  94.77 \\
     & 64.0  &  94.71 &  94.65 &  94.74 &  94.75 &  94.60 &  94.73 \\
     & 128.0 &  94.71 &  94.62 &  94.69 &  94.69 &  94.60 &  94.72 \\
256  & 8.0   &  94.73 &  94.60 &  94.82 &  94.68 &  94.53 &  94.65 \\
     & 16.0  &  94.87 &  94.73 &  94.78 &  94.82 &  94.64 &  94.91 \\
     & 32.0  &  94.85 &  94.80 &  94.85 &  94.92 &  94.81 &  94.86 \\
     & 64.0  &  94.85 &  94.80 &  94.88 &  94.92 &  94.80 &  94.85 \\
     & 128.0 &  94.84 &  94.84 &  94.83 &  94.87 &  94.80 &  94.89 \\
512  & 8.0   &  94.71 &  94.63 &  94.65 &  94.92 &  94.19 &  94.66 \\
     & 16.0  &  94.99 &  94.92 &  95.01 &  95.09 &  94.76 &  94.98 \\
     & 32.0  &  95.18 &  95.05 &  95.24 &  95.18 &  94.91 &  95.17 \\
     & 64.0  &  95.15 &  95.04 &  95.18 &  95.17 &  94.94 &  95.15 \\
     & 128.0 &  95.14 &  94.98 &  95.14 &  95.10 &  94.98 &  95.09 \\
1024 & 8.0   &  94.69 &  94.38 &  94.54 &  94.73 &  94.09 &  94.62 \\
     & 16.0  &  94.84 &  94.74 &  94.93 &  94.94 &  94.51 &  94.92 \\
     & 32.0  &  94.96 &  94.88 &  94.92 &  94.97 &  94.67 &  95.07 \\
     & 64.0  &  95.00 &  94.96 &  95.01 &  94.97 &  94.79 &  94.97 \\
     & 128.0 &  95.00 &  94.92 &  95.03 &  94.96 &  94.81 &  94.97 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_nomao_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  95.17 &  94.90 &  95.20 &  95.13 &  94.97 &  95.15 \\
     & 16.0  &  95.35 &  95.13 &  95.32 &  95.31 &  95.15 &  95.26 \\
     & 32.0  &  95.42 &  95.13 &  95.42 &  95.22 &  95.12 &  95.30 \\
     & 64.0  &  95.38 &  95.17 &  95.39 &  95.23 &  95.19 &  95.34 \\
     & 128.0 &  95.34 &  95.16 &  95.33 &  95.24 &  95.26 &  95.29 \\
128  & 8.0   &  95.56 &  95.49 &  95.61 &  95.52 &  95.33 &  95.55 \\
     & 16.0  &  95.77 &  95.66 &  95.74 &  95.77 &  95.56 &  95.70 \\
     & 32.0  &  95.86 &  95.71 &  95.83 &  95.80 &  95.63 &  95.80 \\
     & 64.0  &  95.80 &  95.72 &  95.81 &  95.80 &  95.69 &  95.75 \\
     & 128.0 &  95.80 &  95.75 &  95.83 &  95.78 &  95.73 &  95.80 \\
256  & 8.0   &  95.89 &  95.83 &  95.90 &  95.85 &  95.76 &  95.94 \\
     & 16.0  &  96.15 &  95.96 &  96.07 &  96.07 &  95.99 &  96.06 \\
     & 32.0  &  96.23 &  96.04 &  96.21 &  96.17 &  96.15 &  96.16 \\
     & 64.0  &  96.23 &  96.09 &  96.23 &  96.18 &  96.10 &  96.19 \\
     & 128.0 &  96.20 &  96.15 &  96.16 &  96.14 &  96.16 &  96.18 \\
512  & 8.0   &  96.18 &  96.05 &  96.06 &  96.16 &  95.86 &  96.12 \\
     & 16.0  &  96.44 &  96.29 &  96.41 &  96.43 &  96.26 &  96.42 \\
     & 32.0  &  96.49 &  96.43 &  96.49 &  96.54 &  96.43 &  96.55 \\
     & 64.0  &  96.55 &  96.47 &  96.56 &  96.54 &  96.48 &  96.52 \\
     & 128.0 &  96.55 &  96.53 &  96.54 &  96.57 &  96.54 &  96.57 \\
1024 & 8.0   &  96.12 &  96.09 &  96.20 &  96.11 &  95.98 &  96.14 \\
     & 16.0  &  96.41 &  96.27 &  96.43 &  96.32 &  96.34 &  96.42 \\
     & 32.0  &  96.56 &  96.43 &  96.50 &  96.44 &  96.52 &  96.53 \\
     & 64.0  &  96.54 &  96.51 &  96.60 &  96.55 &  96.60 &  96.57 \\
     & 128.0 &  96.63 &  96.60 &  96.63 &  96.63 &  96.64 &  96.65 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_postures_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  76.80 &  74.79 &  76.31 &  74.43 &  75.84 &  77.58 \\
     & 16.0  &  77.88 &  76.01 &  77.45 &  75.33 &  77.08 &  78.62 \\
     & 32.0  &  78.31 &  76.41 &  77.94 &  75.87 &  77.32 &  78.93 \\
     & 64.0  &  78.19 &  76.69 &  78.11 &  76.46 &  77.58 &  78.64 \\
     & 128.0 &  77.86 &    NaN &  77.79 &  76.72 &  77.48 &  78.07 \\
128  & 8.0   &  82.50 &  80.57 &  81.87 &  81.53 &  81.47 &  82.51 \\
     & 16.0  &  83.47 &  81.43 &  83.24 &  82.29 &  82.55 &  83.70 \\
     & 32.0  &  83.71 &  82.10 &  83.70 &  82.68 &  83.06 &  84.07 \\
     & 64.0  &  83.64 &  82.25 &  83.71 &  82.67 &  83.08 &  83.82 \\
     & 128.0 &  83.34 &    NaN &  83.33 &  82.61 &  82.82 &  83.39 \\
256  & 8.0   &  87.18 &  85.86 &  86.83 &  86.47 &  86.12 &  87.16 \\
     & 16.0  &  88.19 &  86.99 &  87.96 &  87.50 &  87.12 &  88.31 \\
     & 32.0  &  88.41 &  87.57 &  88.43 &  87.98 &  87.87 &  88.63 \\
     & 64.0  &  88.52 &    NaN &  88.52 &  88.04 &  87.99 &  88.56 \\
     & 128.0 &  88.38 &    NaN &  88.36 &  88.04 &  87.99 &  88.34 \\
512  & 8.0   &  90.84 &  89.93 &  90.85 &  90.49 &  90.07 &  90.92 \\
     & 16.0  &  91.84 &  90.85 &  91.81 &  91.46 &  91.15 &  91.75 \\
     & 32.0  &  92.17 &  91.34 &  92.14 &  91.87 &  91.61 &  92.13 \\
     & 64.0  &  92.26 &    NaN &  92.29 &  91.98 &  91.79 &  92.24 \\
     & 128.0 &  92.12 &    NaN &  92.16 &  91.97 &  91.86 &  92.06 \\
1024 & 8.0   &  93.62 &  93.10 &  93.82 &  93.45 &  92.68 &  93.57 \\
     & 16.0  &  94.48 &  93.86 &  94.58 &  94.34 &  93.66 &  94.41 \\
     & 32.0  &  94.81 &  94.27 &  94.86 &  94.71 &  94.30 &  94.72 \\
     & 64.0  &  94.89 &    NaN &  94.95 &  94.78 &  94.56 &  94.82 \\
     & 128.0 &  94.86 &    NaN &  94.91 &  94.77 &  94.61 &  94.81 \\
\bottomrule
\end{tabular}


==> figures/RandomForestClassifier_with_prune_satimage_table.tex <==
\begin{tabular}{llrrrrrr}
\toprule
     & model &   COMP &   DREP &     IC &     IE &    LMD &     RE \\
max\_leaf\_nodes & n\_estimators &        &        &        &        &        &        \\
\midrule
64   & 8.0   &  88.69 &  88.30 &  88.85 &  88.16 &  87.78 &  88.58 \\
     & 16.0  &  89.18 &  88.80 &  89.14 &  88.85 &  89.08 &  89.07 \\
     & 32.0  &  89.18 &  89.28 &  89.30 &  88.85 &  89.44 &  89.19 \\
     & 64.0  &  89.52 &  89.10 &  89.46 &  88.94 &  89.21 &  89.24 \\
     & 128.0 &  89.36 &  89.21 &  89.36 &  89.24 &  89.35 &  89.25 \\
128  & 8.0   &  88.76 &  88.72 &  89.13 &  88.80 &  88.58 &  89.44 \\
     & 16.0  &  89.66 &  89.36 &  89.61 &  89.33 &  89.14 &  89.78 \\
     & 32.0  &  89.94 &  89.77 &  90.02 &  90.09 &  89.66 &  89.88 \\
     & 64.0  &  90.03 &  90.05 &  90.40 &  90.00 &  90.05 &  90.17 \\
     & 128.0 &  90.31 &  90.03 &  90.34 &  90.19 &  90.11 &  90.16 \\
256  & 8.0   &  88.85 &  89.18 &  89.10 &  88.97 &  89.11 &  89.05 \\
     & 16.0  &  89.75 &  90.16 &  90.06 &  90.12 &  89.98 &  90.34 \\
     & 32.0  &  90.62 &  90.50 &  90.86 &  90.50 &  90.23 &  90.56 \\
     & 64.0  &  90.90 &  90.61 &  90.92 &  90.82 &  90.53 &  90.72 \\
     & 128.0 &  90.89 &  90.73 &  90.92 &  90.79 &  90.75 &  90.90 \\
512  & 8.0   &  89.16 &  88.86 &  88.97 &  89.11 &  88.85 &  88.91 \\
     & 16.0  &  90.26 &  90.05 &  90.17 &  90.16 &  90.34 &  90.17 \\
     & 32.0  &  90.98 &  90.70 &  91.03 &  90.95 &  90.75 &  90.81 \\
     & 64.0  &  91.24 &  90.96 &  91.09 &  90.95 &  91.01 &  90.84 \\
     & 128.0 &  91.07 &  91.00 &  90.96 &  91.00 &  91.00 &  91.17 \\
1024 & 8.0   &  88.72 &  88.44 &  89.14 &  88.85 &  88.66 &  89.04 \\
     & 16.0  &  89.89 &  89.49 &  90.11 &  89.74 &  90.11 &  90.12 \\
     & 32.0  &  90.34 &  89.86 &  90.42 &  90.34 &  90.62 &  90.53 \\
     & 64.0  &  90.54 &  90.39 &  90.78 &  90.50 &  90.78 &  90.47 \\
     & 128.0 &  90.95 &  90.62 &  90.76 &  90.59 &  90.92 &  90.93 \\
\bottomrule
\end{tabular}


==> figures/aucs_BaggingClassifier.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} & \multicolumn{10}{l}{AUC} \\
model &  Bag-LR &    Bag. &      CA &    COMP &    DREP &      GB &      IC &      IE &     LMD &      RE \\
dataset         &         &         &         &         &         &         &         &         &         &         \\
\midrule
adult           &  0.8648 &  0.8653 &  0.8652 &  0.8654 &  0.8653 &  0.8705 &  0.8653 &  0.8654 &  0.8653 &  0.8654 \\
anura           &  0.9686 &  0.9679 &  0.9638 &  0.9684 &  0.9681 &  0.9746 &  0.9724 &  0.9684 &  0.9693 &  0.9685 \\
avila           &  0.9930 &  0.9926 &  0.9885 &  0.9930 &  0.9926 &  0.9864 &  0.9934 &  0.9936 &  0.9892 &  0.9931 \\
bank            &  0.9079 &  0.9069 &  0.9067 &  0.9071 &  0.9070 &  0.9065 &  0.9071 &  0.9071 &  0.9068 &  0.9074 \\
chess           &  0.7627 &  0.7129 &  0.7057 &  0.7174 &  0.7127 &  0.6265 &  0.7194 &  0.7150 &  0.7157 &  0.7214 \\
connect         &  0.7947 &  0.7768 &  0.7736 &  0.7805 &  0.7768 &  0.7777 &  0.7806 &  0.7794 &  0.7782 &  0.7808 \\
eeg             &  0.9268 &  0.9215 &  0.9050 &  0.9227 &  0.9222 &  0.8562 &  0.9256 &  0.9241 &  0.9206 &  0.9225 \\
elec            &  0.9192 &  0.9082 &  0.9050 &  0.9097 &  0.9086 &  0.8566 &  0.9104 &  0.9099 &  0.9072 &  0.9092 \\
ida2016         &  0.9906 &  0.9906 &  0.9901 &  0.9904 &  0.9903 &  0.9878 &  0.9905 &  0.9904 &  0.9902 &  0.9906 \\
japanese-vowels &  0.9484 &  0.9448 &  0.9301 &  0.9461 &  0.9456 &  0.9721 &  0.9493 &  0.9460 &  0.9463 &  0.9456 \\
magic           &  0.8780 &  0.8758 &  0.8741 &  0.8771 &  0.8769 &  0.8765 &  0.8773 &  0.8769 &  0.8768 &  0.8767 \\
mnist           &  0.9218 &  0.9135 &  0.9034 &  0.9180 &  0.9173 &  0.9358 &  0.9187 &  0.9178 &  0.9198 &  0.9185 \\
mozilla         &  0.9533 &  0.9538 &  0.9502 &  0.9527 &  0.9529 &  0.9483 &  0.9530 &  0.9531 &  0.9526 &  0.9528 \\
nomao           &  0.9669 &  0.9662 &  0.9643 &  0.9664 &  0.9661 &  0.9627 &  0.9669 &  0.9667 &  0.9664 &  0.9664 \\
postures        &  0.9577 &  0.9405 &  0.9343 &  0.9493 &  0.9375 &  0.9104 &  0.9480 &  0.9425 &  0.9421 &  0.9489 \\
satimage        &  0.9086 &  0.9063 &  0.9009 &  0.9072 &  0.9076 &  0.9102 &  0.9083 &  0.9063 &  0.9069 &  0.9072 \\
\bottomrule
\end{tabular}


==> figures/aucs_ExtraTreesClassifier.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} & \multicolumn{10}{l}{AUC} \\
model &      CA &    COMP &    DREP &      ET &   ET-LR &      GB &      IC &      IE &     LMD &      RE \\
dataset         &         &         &         &         &         &         &         &         &         &         \\
\midrule
adult           &  0.8451 &  0.8501 &  0.8477 &  0.8474 &  0.8567 &  0.8705 &  0.8511 &  0.8527 &  0.8477 &  0.8517 \\
anura           &  0.9686 &  0.9789 &  0.9788 &  0.9786 &  0.9811 &  0.9794 &  0.9797 &  0.9793 &  0.9782 &  0.9787 \\
avila           &  0.9210 &  0.9929 &  0.9501 &  0.9408 &  0.9852 &  0.9909 &  0.9936 &  0.9926 &  0.8991 &  0.9926 \\
bank            &  0.8965 &  0.9013 &  0.8972 &  0.8972 &  0.9064 &  0.9065 &  0.9017 &  0.9022 &  0.8982 &  0.9018 \\
chess           &  0.5722 &  0.6232 &  0.5936 &  0.5990 &  0.6779 &  0.6265 &  0.6235 &  0.6044 &  0.6128 &  0.6267 \\
connect         &  0.7406 &  0.7573 &  0.7451 &  0.7426 &  0.8234 &  0.7777 &  0.7608 &  0.7600 &  0.7441 &  0.7617 \\
eeg             &  0.8759 &  0.9021 &  0.8985 &  0.8976 &  0.9228 &  0.8563 &  0.9042 &  0.9023 &  0.8964 &  0.9027 \\
elec            &  0.8229 &  0.8316 &  0.8298 &  0.8278 &  0.8577 &  0.8566 &  0.8340 &  0.8304 &  0.8276 &  0.8369 \\
ida2016         &  0.9897 &  0.9905 &  0.9906 &  0.9906 &  0.9911 &  0.9903 &  0.9906 &  0.9905 &  0.9904 &  0.9907 \\
japanese-vowels &  0.9556 &  0.9717 &  0.9701 &  0.9704 &  0.9750 &  0.9743 &  0.9719 &  0.9704 &  0.9704 &  0.9711 \\
magic           &  0.8627 &  0.8693 &  0.8683 &  0.8668 &  0.8751 &  0.8765 &  0.8706 &  0.8692 &  0.8679 &  0.8688 \\
mnist           &  0.9235 &  0.9306 &  0.9311 &  0.9313 &  0.9385 &  0.9385 &  0.9334 &  0.9343 &  0.9296 &  0.9327 \\
mozilla         &  0.9361 &  0.9461 &  0.9428 &  0.9420 &  0.9471 &  0.9491 &  0.9476 &  0.9473 &  0.9404 &  0.9461 \\
nomao           &  0.9609 &  0.9645 &  0.9641 &  0.9638 &  0.9663 &  0.9632 &  0.9648 &  0.9644 &  0.9642 &  0.9647 \\
postures        &  0.8951 &  0.9152 &  0.9049 &  0.9085 &  0.9619 &  0.9104 &  0.9149 &  0.9117 &  0.9102 &  0.9179 \\
satimage        &  0.9012 &  0.9087 &  0.9071 &  0.9090 &  0.9093 &  0.9123 &  0.9102 &  0.9097 &  0.9079 &  0.9082 \\
\bottomrule
\end{tabular}


==> figures/aucs_RandomForestClassifier.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} & \multicolumn{10}{l}{AUC} \\
model &      CA &    COMP &    DREP &      GB &      IC &      IE &     LMD &      RE &      RF &   RF-LR \\
dataset         &         &         &         &         &         &         &         &         &         &         \\
\midrule
adult           &  0.8620 &  0.8638 &  0.8630 &  0.8705 &  0.8642 &  0.8640 &  0.8627 &  0.8639 &  0.8631 &  0.8656 \\
anura           &  0.9710 &  0.9791 &  0.9790 &  0.9766 &  0.9795 &  0.9791 &  0.9780 &  0.9792 &  0.9779 &  0.9800 \\
avila           &  0.9715 &  0.9924 &  0.9897 &  0.9909 &  0.9965 &  0.9963 &  0.9750 &  0.9930 &  0.9886 &  0.9928 \\
bank            &  0.9018 &  0.9050 &  0.9038 &  0.9065 &  0.9052 &  0.9050 &  0.9034 &  0.9052 &  0.9034 &  0.9083 \\
chess           &  0.6251 &  0.6628 &  0.6363 &  0.6265 &  0.6638 &  0.6489 &  0.6486 &  0.6644 &  0.6441 &  0.7290 \\
connect         &  0.7570 &  0.7712 &  0.7608 &  0.7777 &  0.7733 &  0.7726 &  0.7623 &  0.7737 &  0.7607 &  0.8219 \\
eeg             &  0.9050 &  0.9242 &  0.9240 &  0.8563 &  0.9276 &  0.9258 &  0.9224 &  0.9242 &  0.9225 &  0.9319 \\
elec            &  0.8667 &  0.8767 &  0.8722 &  0.8566 &  0.8787 &  0.8779 &  0.8714 &  0.8783 &  0.8720 &  0.8974 \\
ida2016         &  0.9901 &  0.9916 &  0.9908 &  0.9889 &  0.9913 &  0.9909 &  0.9909 &  0.9908 &  0.9907 &  0.9912 \\
japanese-vowels &  0.9568 &  0.9721 &  0.9717 &  0.9734 &  0.9731 &  0.9712 &  0.9719 &  0.9722 &  0.9707 &  0.9741 \\
magic           &  0.8748 &  0.8783 &  0.8786 &  0.8765 &  0.8793 &  0.8788 &  0.8788 &  0.8795 &  0.8783 &  0.8808 \\
mnist           &  0.9295 &  0.9393 &  0.9399 &  0.9377 &  0.9415 &  0.9400 &  0.9393 &  0.9403 &  0.9366 &  0.9432 \\
mozilla         &  0.9493 &  0.9520 &  0.9520 &  0.9486 &  0.9522 &  0.9525 &  0.9513 &  0.9526 &  0.9519 &  0.9526 \\
nomao           &  0.9647 &  0.9678 &  0.9676 &  0.9632 &  0.9681 &  0.9678 &  0.9679 &  0.9677 &  0.9678 &  0.9682 \\
postures        &  0.9390 &  0.9497 &  0.9436 &  0.9104 &  0.9504 &  0.9486 &  0.9460 &  0.9501 &  0.9460 &  0.9688 \\
satimage        &  0.9059 &  0.9135 &  0.9133 &  0.9112 &  0.9147 &  0.9150 &  0.9140 &  0.9135 &  0.9138 &  0.9148 \\
\bottomrule
\end{tabular}


==> figures/aucs_RandomForestClassifier_with_prune.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{} & \multicolumn{10}{l}{AUC} \\
model &      CA &    COMP &    DREP &      GB &      IC &      IE &     LMD &      RE &      RF &   RF-LR \\
dataset         &         &         &         &         &         &         &         &         &         &         \\
\midrule
adult           &  0.8606 &  0.8621 &  0.8619 &  0.8705 &  0.8625 &  0.8626 &  0.8611 &  0.8623 &  0.8614 &  0.8643 \\
anura           &  0.9673 &  0.9759 &  0.9740 &  0.9749 &  0.9757 &  0.9750 &  0.9743 &  0.9748 &  0.9738 &  0.9760 \\
avila           &  0.9536 &  0.9933 &  0.9843 &  0.9907 &  0.9944 &  0.9938 &  0.9677 &  0.9930 &  0.9823 &  0.9903 \\
bank            &  0.9019 &  0.9047 &  0.9032 &  0.9065 &  0.9048 &  0.9042 &  0.9037 &  0.9042 &  0.9034 &  0.9067 \\
chess           &  0.5939 &  0.6401 &  0.6210 &  0.6265 &  0.6383 &  0.6313 &  0.6309 &  0.6383 &  0.6209 &  0.6618 \\
connect         &  0.7555 &  0.7677 &  0.7584 &  0.7777 &  0.7695 &  0.7690 &  0.7587 &  0.7686 &  0.7577 &  0.8049 \\
eeg             &  0.8964 &  0.9146 &  0.9106 &  0.8562 &  0.9156 &  0.9132 &  0.9111 &  0.9138 &  0.9101 &  0.9202 \\
elec            &  0.8577 &  0.8724 &  0.8670 &  0.8566 &  0.8728 &  0.8727 &  0.8662 &  0.8722 &  0.8674 &  0.8846 \\
ida2016         &  0.9892 &  0.9900 &  0.9903 &  0.9879 &  0.9900 &  0.9898 &  0.9898 &  0.9900 &  0.9902 &  0.9908 \\
japanese-vowels &  0.9457 &  0.9633 &  0.9621 &  0.9724 &  0.9638 &  0.9612 &  0.9628 &  0.9630 &  0.9603 &  0.9667 \\
magic           &  0.8731 &  0.8769 &  0.8759 &  0.8764 &  0.8765 &  0.8759 &  0.8765 &  0.8765 &  0.8759 &  0.8779 \\
mnist           &  0.9174 &  0.9280 &  0.9287 &  0.9365 &  0.9313 &  0.9281 &  0.9280 &  0.9304 &  0.9280 &  0.9330 \\
mozilla         &  0.9465 &  0.9504 &  0.9492 &  0.9481 &  0.9510 &  0.9505 &  0.9484 &  0.9504 &  0.9490 &  0.9500 \\
nomao           &  0.9630 &  0.9652 &  0.9648 &  0.9629 &  0.9652 &  0.9652 &  0.9652 &  0.9653 &  0.9649 &  0.9662 \\
postures        &  0.9362 &  0.9462 &  0.9419 &  0.9104 &  0.9470 &  0.9452 &  0.9426 &  0.9457 &  0.9424 &  0.9597 \\
satimage        &  0.8980 &  0.9092 &  0.9069 &  0.9100 &  0.9078 &  0.9071 &  0.9071 &  0.9076 &  0.9061 &  0.9097 \\
\bottomrule
\end{tabular}


==> figures/raw_BaggingClassifier_128.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {Bag-LR} & {Bag.} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE}  \\
\midrule
adult & 86.373 & 86.496 & 86.306 & 86.355 & 86.370 & \textbf{87.135} & 86.468 & 86.496 & 86.450 & 86.478 \\
anura & \textbf{96.928} & 96.678 & 96.470 & 96.845 & 96.720 & 96.553 & \textbf{96.928} & 96.734 & 96.692 & 96.803 \\
avila & 99.161 & 98.505 & 98.428 & \textbf{99.219} & 98.994 & 75.262 & 99.157 & 99.147 & 97.407 & 99.157 \\
bank & 90.666 & 90.659 & 90.624 & 90.637 & 90.664 & \textbf{90.737} & 90.644 & 90.648 & 90.602 & 90.679 \\
chess & \textbf{69.087} & 67.526 & 66.881 & 68.124 & 67.412 & 40.719 & 67.469 & 67.658 & 66.895 & 68.524 \\
connect & 76.461 & 75.658 & 75.579 & 76.387 & 75.926 & 73.850 & 76.259 & 76.114 & 76.048 & \textbf{76.524} \\
eeg & \textbf{88.959} & 87.503 & 86.856 & 88.304 & 87.383 & 85.734 & 88.124 & 88.111 & 87.664 & 88.551 \\
elec & \textbf{89.131} & 88.484 & 88.692 & 88.751 & 88.696 & 85.748 & 88.771 & 88.930 & 88.451 & 89.124 \\
ida2016 & \textbf{99.275} & 99.238 & 99.200 & 99.188 & 99.212 & 99.169 & 99.162 & 99.238 & 99.156 & 99.238 \\
japanese-vowels & \textbf{92.541} & 91.035 & 90.904 & 91.828 & 90.985 & 91.748 & 91.728 & 91.296 & 91.878 & 91.407 \\
magic & 87.060 & 86.761 & 86.519 & 86.813 & 86.634 & \textbf{87.733} & 86.797 & 86.882 & 86.818 & 86.939 \\
mnist & 87.700 & 85.300 & 85.700 & 88.200 & 86.600 & 79.300 & 87.000 & 86.400 & \textbf{88.400} & 86.800 \\
mozilla & 94.969 & 94.751 & 94.622 & 94.937 & 94.937 & 94.989 & \textbf{95.047} & 94.931 & 94.854 & 94.937 \\
nomao & 96.292 & 96.170 & 95.979 & 96.219 & 96.156 & 96.408 & 96.202 & 96.251 & 96.173 & \textbf{96.417} \\
postures & 87.476 & 86.634 & 86.515 & 88.494 & 87.460 & 75.760 & 86.991 & 87.798 & 87.481 & \textbf{88.558} \\
satimage & \textbf{89.658} & 89.145 & 88.647 & 89.316 & 89.207 & 88.631 & 89.611 & 89.160 & 89.331 & 89.565 \\
\bottomrule
\end{tabular}


==> figures/raw_BaggingClassifier_256.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {Bag-LR} & {Bag.} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE}  \\
\midrule
adult & 86.401 & 86.511 & 86.306 & 86.493 & 86.401 & \textbf{87.135} & 86.493 & 86.515 & 86.465 & 86.576 \\
anura & 97.040 & 96.873 & 96.470 & 97.040 & 96.859 & \textbf{97.429} & 97.248 & 97.040 & 97.067 & 96.928 \\
avila & \textbf{99.406} & 99.224 & 98.428 & 99.339 & 99.224 & 82.820 & 99.391 & 99.353 & 97.824 & 99.363 \\
bank & 90.719 & 90.659 & 90.635 & 90.670 & 90.664 & 90.737 & 90.677 & 90.655 & 90.710 & \textbf{90.788} \\
chess & \textbf{72.822} & 69.347 & 69.365 & 70.021 & 69.440 & 44.678 & 69.554 & 69.372 & 68.545 & 70.406 \\
connect & \textbf{77.606} & 76.577 & 76.383 & 77.275 & 76.726 & 76.170 & 77.376 & 77.080 & 77.002 & 77.333 \\
eeg & \textbf{90.641} & 88.939 & 88.211 & 89.453 & 89.099 & 85.734 & 89.346 & 89.613 & 88.818 & 89.753 \\
elec & \textbf{90.462} & 89.431 & 89.349 & 89.857 & 89.460 & 85.748 & 89.753 & 89.718 & 89.140 & 89.751 \\
ida2016 & \textbf{99.275} & 99.238 & 99.200 & 99.231 & 99.212 & 99.169 & 99.231 & 99.238 & 99.181 & 99.238 \\
japanese-vowels & 93.866 & 93.063 & 92.029 & 93.444 & 93.294 & \textbf{94.860} & 93.424 & 93.013 & 93.053 & 93.083 \\
magic & 87.465 & 87.013 & 86.519 & 87.108 & 86.892 & \textbf{87.733} & 87.129 & 87.129 & 87.155 & 87.071 \\
mnist & \textbf{90.200} & 87.600 & 88.300 & 89.300 & 88.300 & 84.600 & 88.600 & 87.900 & 89.600 & 89.200 \\
mozilla & 95.085 & \textbf{95.117} & 94.867 & 95.040 & 94.976 & 94.989 & 95.072 & 95.085 & 94.989 & 95.079 \\
nomao & \textbf{96.521} & 96.205 & 96.092 & 96.298 & 96.274 & 96.408 & 96.434 & 96.333 & 96.315 & 96.417 \\
postures & 90.705 & 90.115 & 90.170 & \textbf{91.119} & 90.469 & 81.100 & 90.203 & 90.482 & 90.204 & 91.106 \\
satimage & \textbf{90.093} & 89.580 & 89.362 & 89.751 & 89.705 & 89.782 & 89.969 & 89.751 & 89.969 & 89.984 \\
\bottomrule
\end{tabular}


==> figures/raw_BaggingClassifier_32.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {Bag-LR} & {Bag.} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE} \\
\midrule
adult & 86.045 & 86.204 & 86.118 & 86.260 & 86.254 & 86.244 & 86.155 & 86.315 & 86.082 & \textbf{86.441} \\
anura & \textbf{96.081} & 95.386 & 95.817 & \textbf{96.081} & 95.622 & 91.564 & \textbf{96.081} & 96.067 & 95.942 & 95.830 \\
avila & 95.193 & 94.843 & 93.200 & 97.125 & 96.545 & 59.496 & 97.000 & 96.947 & 93.468 & \textbf{97.446} \\
bank & 90.507 & 90.493 & \textbf{90.558} & 90.549 & 90.487 & 90.527 & 90.487 & 90.491 & 90.398 & 90.511 \\
chess & 55.314 & 54.470 & 54.088 & 55.307 & 54.705 & 30.175 & 54.324 & 55.047 & 54.081 & \textbf{56.049} \\
connect & 73.073 & 72.968 & 73.200 & 74.174 & 73.890 & 67.584 & 74.134 & 73.738 & 74.278 & \textbf{74.414} \\
eeg & 84.680 & 83.865 & 83.852 & 84.666 & 84.666 & 79.226 & 84.372 & 84.653 & 84.666 & \textbf{85.060} \\
elec & 86.675 & 86.202 & 86.456 & 86.333 & 86.743 & 81.941 & 86.723 & 86.871 & 86.207 & \textbf{86.990} \\
ida2016 & 99.106 & 99.119 & 99.038 & 99.112 & \textbf{99.138} & 99.038 & 99.038 & 99.112 & 99.075 & 99.125 \\
japanese-vowels & \textbf{88.274} & 86.538 & 86.166 & 87.873 & 87.080 & 81.930 & 87.501 & 87.290 & 87.622 & 87.923 \\
magic & 86.187 & 86.251 & 85.993 & 86.345 & 86.245 & \textbf{86.629} & 86.251 & 86.272 & 86.156 & 86.461 \\
mnist & 82.800 & 78.100 & 80.200 & 83.000 & 80.600 & 70.600 & \textbf{84.200} & 81.000 & 81.700 & 83.300 \\
mozilla & 94.596 & 94.616 & 94.429 & 94.738 & 94.622 & 94.493 & 94.719 & 94.699 & 94.622 & \textbf{94.821} \\
nomao & 95.656 & 95.645 & 95.645 & \textbf{95.848} & 95.616 & 95.273 & 95.799 & 95.726 & 95.671 & 95.761 \\
postures & 75.707 & 76.366 & 75.421 & \textbf{78.615} & 77.029 & 64.126 & 75.705 & 76.337 & 78.192 & 78.566 \\
satimage & 87.823 & 87.543 & 87.574 & 88.212 & 87.900 & 85.925 & 87.543 & 87.838 & 87.900 & \textbf{88.383} \\
\bottomrule
\end{tabular}


==> figures/raw_BaggingClassifier_64.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {Bag-LR} & {Bag.} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE}  \\\midrule
adult & 86.220 & 86.373 & 86.306 & 86.300 & 86.254 & \textbf{86.616} & 86.254 & 86.395 & 86.250 & 86.441 \\
anura & \textbf{96.762} & 96.233 & 96.470 & 96.595 & 96.400 & 95.024 & 96.498 & 96.289 & 96.331 & 96.609 \\
avila & \textbf{98.596} & 97.101 & 97.350 & 98.457 & 98.160 & 67.724 & 98.328 & 98.342 & 96.535 & 98.356 \\
bank & 90.507 & 90.573 & 90.624 & 90.569 & 90.595 & \textbf{90.677} & 90.628 & 90.591 & 90.538 & 90.602 \\
chess & 61.762 & 61.085 & 61.217 & 61.616 & 61.506 & 34.969 & 61.188 & 61.965 & 61.242 & \textbf{62.332} \\
connect & 74.814 & 74.824 & 74.349 & 75.443 & 75.267 & 70.847 & 75.428 & 75.391 & 75.248 & \textbf{75.643} \\
eeg & 86.789 & 85.621 & 85.300 & \textbf{86.943} & 85.654 & 82.463 & 86.709 & 86.068 & 85.661 & 86.642 \\
elec & 87.805 & 87.427 & 87.264 & 87.730 & 87.813 & 83.878 & 87.725 & 88.014 & 87.189 & \textbf{88.041} \\
ida2016 & 99.200 & \textbf{99.238} & 99.112 & 99.119 & 99.212 & 99.094 & 99.119 & 99.175 & 99.156 & 99.181 \\
japanese-vowels & \textbf{90.894} & 89.338 & 88.776 & 90.342 & 89.499 & 87.341 & 89.620 & 89.830 & 90.182 & 89.760 \\
magic & 86.671 & 86.419 & 86.519 & 86.629 & 86.613 & \textbf{87.355} & 86.708 & 86.634 & 86.477 & 86.876 \\
mnist & \textbf{86.600} & 82.900 & 83.300 & 85.600 & 84.300 & 74.400 & 85.600 & 85.100 & 84.400 & 86.200 \\
mozilla & \textbf{94.937} & 94.751 & 94.622 & 94.776 & 94.764 & 94.590 & 94.802 & 94.905 & 94.764 & 94.918 \\
nomao & 96.013 & 95.717 & 95.839 & 95.967 & 95.862 & 95.958 & 95.967 & 95.929 & 95.880 & \textbf{96.121} \\
postures & 83.236 & 82.082 & 81.839 & 83.999 & 82.767 & 69.058 & 81.880 & 82.675 & 83.356 & \textbf{84.218} \\
satimage & 88.818 & 88.274 & 88.600 & 88.818 & 88.896 & 87.449 & 88.538 & 88.476 & 88.694 & \textbf{89.082} \\
\bottomrule
\end{tabular}


==> figures/raw_ExtraTreesClassifier_128.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {ET} & {ET-LR} & {GB} & {IC} & {IE} & {LMD} & {RE} \\
\midrule
adult & 83.898 & 84.601 & 84.445 & 83.941 & 85.369 & \textbf{87.135} & 84.712 & 85.188 & 84.085 & 85.172 \\
anura & 95.344 & 96.942 & 96.692 & 96.567 & \textbf{97.512} & 96.553 & 97.276 & 97.179 & 96.331 & 96.915 \\
avila & 83.323 & \textbf{96.454} & 93.051 & 82.206 & 88.796 & 75.262 & 96.300 & \textbf{96.454} & 80.817 & \textbf{96.454} \\
bank & 89.516 & 89.960 & 89.633 & 89.589 & 90.595 & \textbf{90.737} & 90.117 & 90.115 & 89.706 & 90.124 \\
chess & 50.121 & 53.393 & 50.866 & 48.695 & \textbf{57.973} & 40.719 & 52.481 & 51.943 & 50.845 & 53.532 \\
connect & 72.413 & 73.927 & 73.314 & 72.429 & \textbf{78.861} & 73.850 & 74.080 & 74.697 & 72.749 & 74.795 \\
eeg & 81.582 & 81.575 & 81.636 & 81.495 & 85.534 & \textbf{85.734} & 82.483 & 82.964 & 80.507 & 83.244 \\
elec & 78.791 & 79.147 & 80.091 & 78.849 & 81.661 & \textbf{85.748} & 80.508 & 80.806 & 77.560 & 81.257 \\
ida2016 & 98.925 & 99.031 & 98.900 & 98.894 & 99.131 & \textbf{99.169} & 99.025 & 98.994 & 98.862 & 98.975 \\
japanese-vowels & 88.636 & 91.908 & 90.563 & 90.533 & \textbf{94.699} & 91.748 & 91.878 & 91.065 & 91.045 & 91.979 \\
magic & 84.773 & 85.383 & 84.952 & 84.621 & 86.939 & \textbf{87.733} & 85.798 & 85.704 & 84.952 & 85.862 \\
mnist & 83.800 & 85.800 & 85.600 & 85.000 & \textbf{89.200} & 79.300 & 86.100 & 84.800 & 83.400 & 85.300 \\
mozilla & 92.499 & 92.924 & 93.483 & 92.570 & 94.017 & \textbf{94.989} & 94.107 & 94.024 & 91.547 & 93.747 \\
nomao & 95.462 & 95.593 & 95.453 & 95.419 & 95.851 & \textbf{96.408} & 95.654 & 95.688 & 95.337 & 95.656 \\
postures & 75.577 & 77.789 & 76.502 & 75.981 & \textbf{82.953} & 75.760 & 77.215 & 77.465 & 73.751 & 77.983 \\
satimage & 87.854 & 88.445 & 88.320 & 88.009 & \textbf{89.736} & 88.631 & 88.771 & 88.460 & 87.776 & 88.694 \\
\bottomrule
\end{tabular}


==> figures/raw_ExtraTreesClassifier_256.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {ET} & {ET-LR} & {GB} & {IC} & {IE} & {LMD} & {RE} \\
\midrule
adult & 84.137 & 84.896 & 84.445 & 84.285 & 85.719 & \textbf{87.135} & 85.142 & 85.188 & 84.187 & 85.212 \\
anura & 95.344 & 97.248 & 97.109 & 97.192 & \textbf{97.707} & 97.429 & 97.582 & 97.345 & 96.942 & 97.429 \\
avila & 85.925 & 98.888 & 93.051 & 89.869 & 94.393 & 82.820 & \textbf{98.922} & 98.840 & 85.527 & \textbf{98.922} \\
bank & 89.644 & 89.965 & 89.695 & 89.589 & 90.668 & \textbf{90.737} & 90.117 & 90.115 & 89.783 & 90.173 \\
chess & 52.253 & 56.708 & 54.031 & 52.965 & \textbf{63.131} & 44.678 & 55.935 & 54.965 & 55.118 & 56.836 \\
connect & 73.230 & 75.254 & 74.194 & 73.590 & \textbf{80.553} & 76.170 & 75.307 & 75.588 & 73.495 & 75.563 \\
eeg & 82.570 & 84.092 & 83.772 & 84.119 & \textbf{88.144} & 85.734 & 84.900 & 84.967 & 82.924 & 85.527 \\
elec & 79.586 & 80.224 & 81.140 & 79.994 & 82.861 & \textbf{85.748} & 82.223 & 81.861 & 79.065 & 82.523 \\
ida2016 & 98.925 & 99.031 & 99.006 & 98.950 & 99.138 & \textbf{99.169} & 99.025 & 99.062 & 98.887 & 99.012 \\
japanese-vowels & 89.720 & 93.836 & 92.701 & 92.902 & \textbf{95.894} & 94.860 & 93.725 & 92.892 & 93.123 & 93.816 \\
magic & 85.015 & 85.972 & 85.646 & 85.404 & 87.081 & \textbf{87.733} & 86.230 & 86.009 & 85.520 & 86.266 \\
mnist & 83.800 & 88.600 & 87.600 & 88.300 & \textbf{91.200} & 84.600 & 88.200 & 89.200 & 88.000 & 88.600 \\
mozilla & 93.284 & 94.037 & 93.483 & 93.097 & 94.114 & \textbf{94.989} & 94.172 & 94.037 & 92.576 & 94.088 \\
nomao & 95.668 & 95.886 & 95.825 & 95.651 & 96.240 & \textbf{96.408} & 95.871 & 95.860 & 95.665 & 95.900 \\
postures & 80.599 & 82.708 & 81.608 & 80.563 & \textbf{87.939} & 81.100 & 82.304 & 82.918 & 79.493 & 83.077 \\
satimage & 88.445 & 89.596 & 88.880 & 88.694 & \textbf{90.140} & 89.782 & 89.176 & 89.393 & 88.647 & 89.316 \\
\bottomrule
\end{tabular}


==> figures/raw_ExtraTreesClassifier_32.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {ET} & {ET-LR} & {GB} & {IC} & {IE} & {LMD} & {RE} \\
\midrule
adult & 83.483 & 84.248 & 84.303 & 83.655 & 84.306 & \textbf{86.244} & 84.392 & 85.031 & 83.523 & 85.123 \\
anura & 94.329 & 95.261 & 95.038 & 94.580 & \textbf{96.178} & 91.564 & 95.427 & 95.372 & 93.871 & 95.525 \\
avila & 66.191 & 83.548 & 80.381 & 68.735 & 74.328 & 59.496 & 83.836 & 83.874 & 73.532 & \textbf{84.406} \\
bank & 89.427 & 89.737 & 89.578 & 89.491 & 89.772 & \textbf{90.527} & 90.117 & 90.115 & 89.496 & 90.124 \\
chess & 40.797 & 45.577 & 44.810 & 41.121 & \textbf{48.282} & 30.175 & 43.638 & 45.897 & 43.684 & 46.650 \\
connect & 70.036 & 72.050 & 72.013 & 70.117 & \textbf{74.735} & 67.584 & 71.808 & 72.320 & 70.546 & 72.699 \\
eeg & 75.935 & 76.168 & 76.702 & 76.175 & 78.632 & 79.226 & 76.762 & 78.652 & 74.693 & \textbf{79.393} \\
elec & 75.448 & 75.980 & 78.686 & 75.872 & 77.344 & \textbf{81.941} & 78.136 & 79.063 & 74.347 & 79.844 \\
ida2016 & 98.725 & 98.800 & 98.881 & 98.719 & 98.906 & \textbf{99.038} & 98.962 & 98.894 & 98.744 & 98.894 \\
japanese-vowels & 84.018 & 86.969 & 84.309 & 83.847 & \textbf{88.706} & 81.930 & 86.357 & 85.584 & 84.520 & 87.210 \\
magic & 83.464 & 84.121 & 83.932 & 83.332 & 85.225 & \textbf{86.629} & 84.542 & 84.752 & 83.217 & 85.283 \\
mnist & 72.000 & 78.300 & 77.700 & 76.500 & 78.600 & 70.600 & 76.000 & 77.700 & 73.500 & \textbf{78.800} \\
mozilla & 90.621 & 91.875 & 92.950 & 91.534 & 93.001 & \textbf{94.493} & 93.361 & 93.355 & 88.215 & 93.573 \\
nomao & 94.612 & 94.728 & 94.658 & 94.516 & 95.125 & \textbf{95.273} & 94.818 & 94.914 & 94.554 & 95.099 \\
postures & 63.365 & 67.290 & 65.118 & 63.535 & 67.743 & 64.126 & 65.807 & 66.641 & 59.460 & \textbf{68.149} \\
satimage & 86.034 & 86.579 & 86.454 & 86.376 & 87.076 & 85.925 & \textbf{87.170} & 86.905 & 86.283 & 86.921 \\
\bottomrule
\end{tabular}


==> figures/raw_ExtraTreesClassifier_64.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {ET} & {ET-LR} & {GB} & {IC} & {IE} & {LMD} & {RE} \\
\midrule
adult & 83.855 & 84.282 & 84.405 & 83.815 & 84.847 & \textbf{86.616} & 84.534 & 85.059 & 83.876 & 85.166 \\
anura & 94.329 & 96.331 & 95.858 & 95.691 & \textbf{97.276} & 95.024 & 96.261 & 96.275 & 95.817 & 96.178 \\
avila & 78.157 & 92.462 & 89.112 & 74.395 & 82.298 & 67.724 & 92.352 & 92.433 & 77.807 & \textbf{92.687} \\
bank & 89.516 & 89.949 & 89.587 & 89.491 & 90.367 & \textbf{90.677} & 90.117 & 90.115 & 89.593 & 90.124 \\
chess & 44.978 & 49.615 & 46.749 & 44.956 & \textbf{54.398} & 34.969 & 47.754 & 48.777 & 46.838 & 49.832 \\
connect & 71.813 & 73.009 & 72.894 & 71.784 & \textbf{77.212} & 70.847 & 72.990 & 73.568 & 71.580 & 73.822 \\
eeg & 78.184 & 79.386 & 79.586 & 78.698 & \textbf{82.684} & 82.463 & 80.247 & 81.348 & 77.724 & 81.469 \\
elec & 76.033 & 78.156 & 79.348 & 76.704 & 79.707 & \textbf{83.878} & 78.889 & 79.928 & 76.382 & 80.577 \\
ida2016 & 98.925 & 98.900 & 98.881 & 98.856 & 99.031 & \textbf{99.094} & 98.962 & 98.894 & 98.862 & 98.969 \\
japanese-vowels & 85.915 & 89.760 & 87.893 & 88.033 & \textbf{93.254} & 87.341 & 89.158 & 88.264 & 88.465 & 90.132 \\
magic & 84.300 & 84.878 & 84.657 & 84.368 & 86.198 & \textbf{87.355} & 85.210 & 85.115 & 84.074 & 85.641 \\
mnist & 80.500 & 82.300 & 82.300 & 82.300 & \textbf{84.900} & 74.400 & 82.000 & 81.300 & 79.700 & 84.700 \\
mozilla & 92.030 & 92.203 & 92.950 & 91.682 & 93.451 & \textbf{94.590} & 93.985 & 93.786 & 89.894 & 93.734 \\
nomao & 94.876 & 95.244 & 95.111 & 94.957 & 95.691 & \textbf{95.958} & 95.361 & 95.213 & 94.917 & 95.358 \\
postures & 70.184 & 72.281 & 70.851 & 69.851 & \textbf{76.214} & 69.058 & 71.476 & 71.861 & 68.168 & 73.158 \\
satimage & 87.449 & 87.589 & 87.247 & 86.983 & \textbf{88.834} & 87.449 & 87.854 & 87.932 & 87.216 & 88.056 \\
\bottomrule
\end{tabular}


==> figures/raw_RandomForestClassifier_128.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE} & {RF} & {RF-LR} \\
\midrule
adult & 85.685 & 85.925 & 85.784 & \textbf{87.135} & 85.980 & 86.164 & 85.738 & 86.155 & 85.787 & 86.508 \\
anura & 96.511 & 97.568 & 97.206 & 96.553 & 97.679 & 97.512 & 97.137 & 97.415 & 97.206 & \textbf{97.693} \\
avila & 94.738 & 98.720 & 95.697 & 75.262 & 98.845 & 98.730 & 91.015 & \textbf{98.869} & 93.411 & 97.791 \\
bank & 89.967 & 90.148 & 89.985 & 90.737 & 90.259 & 90.376 & 89.830 & 90.354 & 89.994 & \textbf{90.794} \\
chess & 53.315 & 56.027 & 54.370 & 40.719 & 55.318 & 55.703 & 53.201 & 56.672 & 53.261 & \textbf{62.749} \\
connect & 73.348 & 74.897 & 74.065 & 73.850 & 75.083 & 75.026 & 74.327 & 75.305 & 73.825 & \textbf{79.142} \\
eeg & 85.534 & 87.370 & 86.242 & 85.734 & 87.136 & 87.163 & 86.355 & 87.457 & 86.442 & \textbf{88.992} \\
elec & 84.589 & 84.318 & 84.872 & 85.748 & 84.635 & 85.549 & 83.896 & 85.851 & 84.574 & \textbf{86.416} \\
ida2016 & 99.044 & 99.119 & 99.106 & 99.169 & 99.125 & 99.131 & 99.156 & 99.125 & 99.087 & \textbf{99.244} \\
japanese-vowels & 91.979 & 93.575 & 92.912 & 91.748 & 93.444 & 92.651 & 92.631 & 93.143 & 92.410 & \textbf{94.699} \\
magic & 86.608 & 86.882 & 86.661 & \textbf{87.733} & 87.071 & 86.987 & 87.087 & 87.008 & 86.918 & 87.570 \\
mnist & 86.900 & 89.000 & 87.600 & 79.300 & 88.500 & 87.400 & 87.200 & 86.800 & 86.900 & \textbf{90.200} \\
mozilla & 94.622 & \textbf{95.002} & 94.744 & 94.989 & 94.995 & 94.957 & 94.783 & 94.879 & 94.834 & 94.957 \\
nomao & 95.738 & 96.092 & 95.903 & \textbf{96.408} & 95.973 & 96.060 & 95.920 & 96.060 & 95.871 & 96.298 \\
postures & 84.582 & 86.166 & 85.655 & 75.760 & 85.933 & 86.149 & 84.167 & 86.267 & 84.400 & \textbf{86.300} \\
satimage & 88.647 & 89.378 & 89.300 & 88.631 & 89.425 & 89.393 & 89.518 & 89.456 & 89.580 & \textbf{90.140} \\
\bottomrule
\end{tabular}


==> figures/raw_RandomForestClassifier_256.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE} & {RF} & {RF-LR} \\
\midrule
adult & 85.774 & 86.174 & 85.956 & \textbf{87.135} & 86.011 & 86.232 & 85.738 & 86.272 & 85.799 & 86.508 \\
anura & 96.511 & 97.818 & 97.748 & 97.429 & \textbf{98.040} & 97.929 & 97.582 & 97.818 & 97.735 & 98.013 \\
avila & 95.016 & 99.022 & 97.427 & 82.820 & 99.176 & 99.123 & 93.315 & \textbf{99.248} & 96.526 & 98.807 \\
bank & 89.967 & 90.297 & 90.082 & 90.737 & 90.290 & 90.443 & 89.952 & 90.471 & 90.038 & \textbf{90.874} \\
chess & 56.911 & 59.998 & 57.314 & 44.678 & 59.791 & 59.428 & 57.496 & 60.636 & 56.238 & \textbf{66.852} \\
connect & 74.522 & 76.270 & 75.119 & 76.170 & 76.239 & 76.333 & 75.100 & 76.303 & 74.997 & \textbf{80.340} \\
eeg & 87.223 & 88.364 & 88.511 & 85.734 & 88.959 & 88.778 & 87.784 & 88.785 & 87.951 & \textbf{90.454} \\
elec & 85.220 & 85.810 & 85.832 & 85.748 & 86.043 & 86.692 & 84.922 & 86.562 & 85.362 & \textbf{87.829} \\
ida2016 & 99.106 & 99.225 & 99.119 & 99.169 & \textbf{99.262} & 99.175 & 99.238 & 99.175 & 99.194 & 99.244 \\
japanese-vowels & 91.979 & 94.810 & 94.428 & 94.860 & 94.790 & 94.077 & 94.278 & 94.709 & 94.408 & \textbf{96.205} \\
magic & 86.655 & 87.281 & 87.218 & \textbf{87.733} & 87.234 & 87.239 & 87.302 & 87.365 & 86.950 & 87.570 \\
mnist & 86.900 & 90.100 & 89.300 & 84.600 & 90.600 & 89.700 & 88.800 & 89.600 & 89.300 & \textbf{91.800} \\
mozilla & 94.731 & 95.034 & 94.982 & 94.989 & \textbf{95.092} & \textbf{95.092} & 94.802 & 94.995 & 94.912 & 95.014 \\
nomao & 96.039 & 96.222 & 96.150 & 96.408 & 96.318 & 96.269 & 96.077 & 96.356 & 96.135 & \textbf{96.539} \\
postures & 88.587 & 89.596 & 88.747 & 81.100 & 89.231 & 89.390 & 88.085 & 89.633 & 88.281 & \textbf{90.504} \\
satimage & 88.802 & 90.218 & 89.891 & 89.782 & 89.705 & 89.891 & 90.000 & 90.156 & 90.016 & \textbf{90.715} \\
\bottomrule
\end{tabular}


==> figures/raw_RandomForestClassifier_32.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE} & {RF} & {RF-LR} \\
\midrule
adult & 85.120 & 85.467 & 85.403 & \textbf{86.244} & 85.295 & 85.824 & 85.056 & 86.035 & 85.234 & 85.891 \\
anura & 95.789 & 96.484 & 96.220 & 91.564 & 96.609 & 96.372 & 96.081 & 96.609 & 96.178 & \textbf{96.831} \\
avila & 86.102 & 93.382 & 91.115 & 59.496 & 93.435 & 93.219 & 82.446 & \textbf{94.197} & 86.285 & 88.355 \\
bank & 89.741 & 89.985 & 89.927 & \textbf{90.527} & 90.213 & 90.226 & 89.706 & 90.246 & 89.764 & 90.343 \\
chess & 44.914 & 47.986 & 46.696 & 30.175 & 46.753 & 48.371 & 45.391 & 48.571 & 44.614 & \textbf{51.205} \\
connect & 71.551 & 73.052 & 72.595 & 67.584 & 73.057 & 73.223 & 71.993 & 73.313 & 71.466 & \textbf{75.160} \\
eeg & 81.015 & 83.037 & 82.917 & 79.226 & 82.911 & 83.451 & 81.455 & 83.565 & 82.443 & \textbf{84.059} \\
elec & 82.252 & 82.122 & 83.009 & 81.941 & 79.401 & 83.737 & 81.649 & \textbf{83.942} & 82.027 & 83.464 \\
ida2016 & 98.956 & 99.038 & 98.969 & 99.038 & 99.087 & 99.025 & 98.950 & \textbf{99.094} & 99.031 & 99.031 \\
japanese-vowels & 86.819 & 88.796 & 87.843 & 81.930 & 88.716 & 88.626 & 87.280 & 88.927 & 87.632 & \textbf{90.433} \\
magic & 86.109 & 86.366 & 86.140 & 86.629 & 86.072 & 86.487 & 86.114 & \textbf{86.640} & 86.019 & 86.187 \\
mnist & 80.700 & 80.000 & 79.400 & 70.600 & 81.200 & 79.900 & 79.800 & \textbf{82.200} & 78.900 & 80.500 \\
mozilla & 94.442 & 94.628 & 94.661 & 94.493 & \textbf{94.815} & 94.693 & 94.275 & 94.783 & 94.532 & 94.538 \\
nomao & 95.242 & 95.372 & 95.239 & 95.273 & 95.381 & 95.567 & 95.065 & \textbf{95.683} & 95.358 & 95.668 \\
postures & 74.960 & 76.138 & 75.261 & 64.126 & 75.477 & 75.978 & 74.101 & \textbf{76.873} & 74.673 & 75.069 \\
satimage & 87.807 & \textbf{88.491} & 87.776 & 85.925 & 88.289 & 87.589 & 87.403 & 88.258 & 87.760 & 87.216 \\
\bottomrule
\end{tabular}


==> figures/raw_RandomForestClassifier_64.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE} & {RF} & {RF-LR} \\
\midrule
adult & 85.455 & 85.777 & 85.618 & \textbf{86.616} & 85.799 & 85.882 & 85.378 & 86.128 & 85.464 & 86.241 \\
anura & 96.511 & 97.137 & 96.873 & 95.024 & 97.192 & 96.928 & 96.539 & 97.067 & 96.525 & \textbf{97.512} \\
avila & 91.930 & 96.957 & 95.318 & 67.724 & 96.760 & 96.689 & 86.965 & \textbf{97.048} & 92.534 & 94.278 \\
bank & 89.772 & 90.049 & 89.927 & \textbf{90.677} & 90.213 & 90.330 & 89.819 & 90.336 & 89.830 & 90.522 \\
chess & 48.025 & 51.714 & 50.492 & 34.969 & 50.356 & 51.793 & 49.041 & 52.495 & 48.090 & \textbf{57.382} \\
connect & 72.426 & 73.898 & 73.409 & 70.847 & 73.724 & 73.832 & 73.110 & 74.134 & 72.666 & \textbf{77.498} \\
eeg & 84.419 & 85.574 & 84.419 & 82.463 & 84.780 & 85.033 & 83.852 & 85.527 & 84.606 & \textbf{86.622} \\
elec & 83.523 & 83.620 & 84.075 & 83.878 & 82.749 & 84.556 & 82.817 & 84.680 & 83.391 & \textbf{84.894} \\
ida2016 & 99.044 & 99.119 & 99.025 & 99.094 & 99.106 & 99.100 & 99.031 & 99.125 & 99.075 & \textbf{99.219} \\
japanese-vowels & 90.061 & 91.487 & 91.045 & 87.341 & 91.517 & 90.332 & 90.794 & 91.587 & 90.503 & \textbf{93.173} \\
magic & 86.109 & 86.613 & 86.282 & \textbf{87.355} & 86.692 & 86.771 & 86.456 & 86.845 & 86.419 & 86.997 \\
mnist & 80.700 & 85.700 & 84.300 & 74.400 & 84.700 & 84.100 & 85.000 & 84.900 & 84.200 & \textbf{87.000} \\
mozilla & 94.590 & 94.764 & 94.661 & 94.590 & 94.815 & \textbf{94.860} & 94.468 & \textbf{94.860} & 94.545 & 94.699 \\
nomao & 95.508 & 95.804 & 95.575 & 95.958 & 95.749 & 95.819 & 95.358 & 95.802 & 95.633 & \textbf{96.063} \\
postures & 79.913 & 81.688 & 80.827 & 69.058 & 81.137 & 80.996 & 79.599 & \textbf{81.727} & 80.246 & 81.081 \\
satimage & 88.647 & 88.880 & 88.663 & 87.449 & 88.911 & 88.616 & 88.647 & \textbf{89.020} & 88.538 & 88.834 \\
\bottomrule
\end{tabular}


==> figures/raw_RandomForestClassifier_with_prune_128.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE} & {RF} & {RF-LR} \\
\midrule
adult & 85.741 & 85.854 & 85.710 & \textbf{87.135} & 85.839 & 86.060 & 85.434 & 86.085 & 85.633 & 86.269 \\
anura & 96.386 & 97.262 & 97.095 & 96.553 & 97.331 & 97.582 & 97.165 & 97.373 & 97.067 & \textbf{97.609} \\
avila & 92.107 & 97.623 & 95.007 & 75.262 & 97.791 & 97.738 & 88.154 & \textbf{97.796} & 92.126 & 95.534 \\
bank & 89.876 & 90.184 & 89.980 & \textbf{90.737} & 90.259 & 90.206 & 89.949 & 90.268 & 89.978 & 90.644 \\
chess & 51.066 & 54.926 & 51.900 & 40.719 & 53.682 & 53.486 & 52.146 & 54.716 & 50.150 & \textbf{57.018} \\
connect & 73.270 & 74.738 & 74.105 & 73.850 & 74.969 & 74.854 & 73.972 & 75.147 & 73.354 & \textbf{77.865} \\
eeg & 85.547 & 86.595 & 85.861 & 85.734 & 86.976 & 86.435 & 85.314 & 86.182 & 85.107 & \textbf{87.977} \\
elec & 83.647 & 84.192 & 84.454 & \textbf{85.748} & 84.324 & 85.050 & 83.453 & 85.068 & 84.223 & 85.454 \\
ida2016 & 99.012 & 99.081 & 99.087 & \textbf{99.169} & 99.106 & 99.106 & 99.119 & 99.112 & 99.087 & 99.131 \\
japanese-vowels & 90.433 & 92.461 & 91.688 & 91.748 & 92.471 & 91.447 & 92.069 & 92.390 & 91.878 & \textbf{93.575} \\
magic & 86.251 & 86.818 & 86.508 & \textbf{87.733} & 86.887 & 86.613 & 86.692 & 86.813 & 86.603 & 87.255 \\
mnist & 85.900 & \textbf{88.100} & 86.200 & 79.300 & 87.000 & 85.900 & 87.100 & 85.900 & 86.400 & 87.200 \\
mozilla & 94.455 & 94.738 & 94.603 & \textbf{94.989} & 94.821 & 94.802 & 94.526 & 94.751 & 94.603 & 94.667 \\
nomao & 95.697 & 95.891 & 95.833 & \textbf{96.408} & 95.897 & 95.854 & 95.764 & 95.941 & 95.825 & 96.089 \\
postures & 83.912 & 85.294 & 84.616 & 75.760 & 84.726 & 85.003 & 83.849 & 85.527 & 84.016 & \textbf{85.691} \\
satimage & 88.243 & 89.176 & 88.802 & 88.631 & 89.145 & 88.849 & 89.082 & \textbf{89.440} & 88.740 & \textbf{89.440} \\
\bottomrule
\end{tabular}


==> figures/raw_RandomForestClassifier_with_prune_256.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE} & {RF} & {RF-LR} \\
\midrule
adult & 85.741 & 85.906 & 85.974 & \textbf{87.135} & 86.051 & 86.060 & 85.630 & 86.168 & 85.793 & 86.269 \\
anura & 96.386 & 97.540 & 97.443 & 97.429 & 97.679 & 97.748 & 97.457 & 97.609 & 97.387 & \textbf{97.860} \\
avila & 92.222 & \textbf{98.644} & 95.644 & 82.820 & 98.620 & 98.442 & 90.871 & 98.567 & 94.249 & 97.685 \\
bank & 90.069 & 90.257 & 90.102 & \textbf{90.737} & 90.277 & 90.308 & 90.049 & 90.277 & 89.978 & 90.657 \\
chess & 54.038 & 58.066 & 54.822 & 44.678 & 57.228 & 56.897 & 56.009 & 58.330 & 54.502 & \textbf{60.572} \\
connect & 74.302 & 75.970 & 75.079 & 76.170 & 76.171 & 75.863 & 74.456 & 75.844 & 74.331 & \textbf{78.972} \\
eeg & 85.587 & 87.944 & 87.417 & 85.734 & 88.144 & 87.884 & 87.123 & 87.951 & 87.230 & \textbf{89.706} \\
elec & 84.547 & 85.392 & 85.061 & 85.748 & 85.611 & 85.865 & 84.783 & 85.836 & 84.660 & \textbf{86.491} \\
ida2016 & 99.069 & 99.144 & 99.125 & 99.169 & 99.156 & 99.169 & 99.119 & 99.144 & 99.150 & \textbf{99.238} \\
japanese-vowels & 91.216 & 94.077 & 93.485 & 94.860 & 93.956 & 93.274 & 93.786 & 93.736 & 93.555 & \textbf{95.282} \\
magic & 86.251 & 87.150 & 87.029 & \textbf{87.733} & 87.066 & 86.803 & 87.018 & 86.960 & 86.813 & 87.255 \\
mnist & 86.700 & 89.000 & 88.200 & 84.600 & 89.500 & 89.200 & 89.000 & 88.600 & 88.000 & \textbf{89.700} \\
mozilla & 94.455 & 94.867 & 94.731 & \textbf{94.989} & 94.821 & 94.924 & 94.641 & 94.905 & 94.699 & 94.969 \\
nomao & 96.037 & 96.179 & 96.045 & \textbf{96.408} & 96.066 & 96.158 & 95.990 & 96.118 & 96.132 & 96.289 \\
postures & 87.773 & 88.697 & 88.202 & 81.100 & 88.855 & 88.752 & 87.593 & 89.086 & 87.660 & \textbf{89.771} \\
satimage & 88.631 & 89.658 & 89.362 & 89.782 & 89.611 & 89.331 & 89.440 & 89.782 & 89.580 & \textbf{90.451} \\
\bottomrule
\end{tabular}


==> figures/raw_RandomForestClassifier_with_prune_32.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE} & {RF} & {RF-LR} \\
\midrule
adult & 85.102 & 85.587 & 85.400 & \textbf{86.244} & 85.381 & 85.756 & 85.071 & 86.085 & 85.188 & 85.541 \\
anura & 95.455 & 96.498 & 96.261 & 91.564 & 96.637 & 96.650 & 95.886 & 96.317 & 95.928 & \textbf{96.678} \\
avila & 85.360 & \textbf{92.035} & 89.150 & 59.496 & 91.163 & 91.939 & 81.718 & 91.743 & 84.152 & 86.170 \\
bank & 89.717 & 89.887 & 89.830 & \textbf{90.527} & 90.053 & 90.184 & 89.695 & 90.140 & 89.775 & 89.929 \\
chess & 43.834 & 46.571 & 45.801 & 30.175 & 45.734 & 46.970 & 43.841 & 47.762 & 43.545 & \textbf{48.065} \\
connect & 70.771 & 72.530 & 72.450 & 67.584 & 72.524 & 72.993 & 71.360 & 73.197 & 71.100 & \textbf{74.555} \\
eeg & 81.509 & 82.590 & 81.569 & 79.226 & 82.029 & 82.677 & 81.202 & 82.804 & 81.515 & \textbf{82.810} \\
elec & 82.080 & 81.502 & 82.398 & 81.941 & 80.407 & \textbf{83.205} & 80.941 & 83.082 & 82.067 & 82.982 \\
ida2016 & 98.988 & 98.931 & \textbf{99.069} & 99.038 & 98.994 & 98.962 & 98.831 & 99.031 & 98.906 & 99.025 \\
japanese-vowels & 86.287 & 89.017 & 87.321 & 81.930 & \textbf{89.178} & 87.702 & 87.351 & 88.847 & 87.391 & 88.877 \\
magic & 85.762 & 86.161 & 85.714 & \textbf{86.629} & 86.240 & 85.961 & 86.067 & 86.445 & 85.814 & 86.004 \\
mnist & 79.900 & \textbf{80.100} & 79.000 & 70.600 & 78.100 & \textbf{80.100} & 77.300 & \textbf{80.100} & 77.400 & 77.700 \\
mozilla & 94.378 & 94.519 & 94.538 & 94.493 & 94.577 & 94.622 & 94.210 & \textbf{94.641} & 94.474 & 94.500 \\
nomao & 94.998 & 95.259 & 95.271 & 95.273 & 95.250 & 95.323 & 94.972 & \textbf{95.404} & 95.152 & 95.381 \\
postures & 74.165 & 76.115 & 75.412 & 64.126 & 75.319 & 76.093 & 73.922 & \textbf{76.518} & 73.986 & 75.310 \\
satimage & 87.372 & \textbf{87.683} & 87.247 & 85.925 & 87.481 & 87.434 & 87.030 & \textbf{87.683} & 87.185 & 86.719 \\
\bottomrule
\end{tabular}


==> figures/raw_RandomForestClassifier_with_prune_64.tex <==
\begin{tabular}{lrrrrrrrrrr}
\toprule
{model} & {CA} & {COMP} & {DREP} & {GB} & {IC} & {IE} & {LMD} & {RE} & {RF} & {RF-LR} \\
\midrule
adult & 85.179 & 85.639 & 85.523 & \textbf{86.616} & 85.609 & 85.928 & 85.172 & 86.085 & 85.507 & 86.075 \\
anura & 95.719 & 96.692 & 96.692 & 95.024 & 96.845 & 96.859 & 96.498 & 97.040 & 96.289 & \textbf{97.054} \\
avila & 89.610 & 94.522 & 93.171 & 67.724 & 94.719 & \textbf{94.930} & 84.473 & 94.863 & 88.690 & 91.757 \\
bank & 89.741 & 90.113 & 89.941 & \textbf{90.677} & 90.230 & 90.206 & 89.733 & 90.248 & 89.775 & 90.151 \\
chess & 48.314 & 50.235 & 48.849 & 34.969 & 50.307 & 50.403 & 48.236 & 50.834 & 47.220 & \textbf{53.728} \\
connect & 72.465 & 73.408 & 73.351 & 70.847 & 73.473 & 73.813 & 72.043 & 74.075 & 72.244 & \textbf{76.676} \\
eeg & 83.091 & 84.766 & 83.718 & 82.463 & 84.399 & 84.272 & 83.478 & 84.619 & 83.271 & \textbf{85.501} \\
elec & 83.073 & 83.038 & 83.333 & 83.878 & 82.018 & 83.940 & 82.289 & \textbf{84.176} & 82.826 & 84.040 \\
ida2016 & 99.012 & 99.081 & 99.069 & 99.094 & 99.106 & 99.006 & 99.012 & 99.044 & 99.050 & \textbf{99.131} \\
japanese-vowels & 89.459 & 90.955 & 89.840 & 87.341 & 90.884 & 90.061 & 90.212 & 90.915 & 89.589 & \textbf{91.668} \\
magic & 86.003 & 86.624 & 86.124 & \textbf{87.355} & 86.598 & 86.303 & 86.445 & 86.503 & 86.245 & 86.892 \\
mnist & 82.800 & \textbf{84.700} & 82.900 & 74.400 & 84.000 & 83.100 & 83.000 & 83.900 & 84.200 & 83.700 \\
mozilla & 94.455 & 94.641 & 94.538 & 94.590 & 94.654 & \textbf{94.667} & 94.365 & 94.661 & 94.603 & 94.635 \\
nomao & 95.358 & 95.564 & 95.491 & \textbf{95.958} & 95.610 & 95.555 & 95.331 & 95.575 & 95.363 & 95.784 \\
postures & 79.571 & 80.910 & 80.392 & 69.058 & 80.513 & 81.127 & 79.857 & \textbf{81.268} & 79.476 & 81.161 \\
satimage & 87.869 & 88.694 & 88.305 & 87.449 & \textbf{88.849} & 88.165 & 87.776 & 88.585 & 88.616 & 88.305 \\
\bottomrule
\end{tabular}

